Finite Diagram Semigroups: Extending the Computational Horizon

Diagram semigroups are interesting algebraic and combinatorial objects, several types of them originating from questions in computer science and in physics. Here we describe diagram semigroups in a general framework and extend our computational knowledge of them. The generated data set is replete with surprising observations raising many open questions for further theoretical research.

==> tikz/DiagramSemigroupPoset.tikz <==
\begin{tikzpicture}
\tikzstyle{plain}=[rounded corners=3pt, draw]
\draw node [plain](Tn) {$\FullTrans_n$};
\draw node [plain,right of=Tn] (In) {$\InvMon_n$};
\draw node [plain,right of=In] (Ins) {$\DualInvMon_n$};
\draw node [plain,right of=Ins] (Br) {$\Brauer_n$};
\draw node [plain,below of=In] (Sn) {$\Symmetric_n$};

\draw node [plain,below right of=Sn] (1n) {$1_n$};
\draw node [plain,below of=Br] (TemperleyLieb) {$TL_n$};
\draw node [plain,above of=Tn] (PTn) {$\PartialTrans_n$};
\draw node [plain,above of=PTn] (Bin) {\BinRel$_n$};
\draw node [plain,above right =5mm of Bin] (PBn) {$\PartBinRel_n$};
\draw node at (3,2) [plain] (PartitionMonoid) {$\Partition_n$};

\draw  (Tn) -- (Sn);
\draw  (In) -- (Sn);
\draw  (Ins) -- (Sn);

\draw  (PartitionMonoid) -- (In);
\draw  (PartitionMonoid) -- (Ins);
\draw  (PartitionMonoid) -- (Tn);
\draw  (PartitionMonoid) -- (Br);

\draw  (TemperleyLieb) -- (1n);
\draw  (Br) -- (TemperleyLieb);
\draw  (Sn) -- (1n);
\draw  (Sn) -- (Br);

\draw (PTn) -- (Tn);
\draw (PTn) -- (In);
\draw (Bin) -- (PTn);
\draw (PBn) -- (Bin);
\draw (PBn) -- (PartitionMonoid);
\end{tikzpicture}

==> tikz/ExampleBinRel.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\BinRel_n$,};
\draw [arrow] (u1) edge (d1);
\draw [arrow] (u3) edge (d2);
\draw [arrow] (u4) edge (d4);
\draw [arrow] (u4) edge (d5);
\draw [arrow] (u4) edge (d3);
\draw [arrow] (u5) edge (d4);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExampleBrauer.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\Brauer_n$};
\draw [arrow] (u1) edge (d2);
\draw [arrow,bend right] (u2) edge (u4);
\draw [arrow,bend right] (d4) edge (d1);
\draw [arrow] (u3) edge (d3);
\draw [arrow] (u5) edge (d5);

\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExampleDualInvMon.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\DualInvMon_n$};
\draw [arrow] (u1) edge (d2);
\draw [arrow,bend left] (u2) edge (u1);
\draw [arrow,bend left] (u4) edge (u3);
\draw [arrow,bend left] (u5) edge (u4);
\draw [arrow,bend left] (d3) edge (d4);
\draw [arrow,bend right] (d3) edge (d1);
\draw [arrow,bend right] (d4) edge (d3);
\draw [arrow,bend right] (d5) edge (d4);
\draw [arrow] (u5) edge (d5);

\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExampleIdentity.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$1_n$};
\draw [arrow] (u1) edge (d1);
\draw [arrow] (u2) edge (d2);
\draw [arrow] (u3) edge (d3);
\draw [arrow] (u4) edge (d4);
\draw [arrow] (u5) edge (d5);

\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExamplePartBinRel.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\Partition\BinRel_n$,};
\draw [arrow] (d1) edge (u1);
\draw [arrow,bend left] (u2) edge (u1);
\draw [arrow] (u2) edge (d3);
\draw [arrow] (d2) edge (u3);
%\path (d2.west) edge [arrow,loop above] (d2.north);
\draw [arrow] (d2) to [out=180,in=90,looseness=24] (d2);
\draw [arrow,bend left] (d3) edge (d4);
\draw [arrow,bend right] (d4) edge (d3);
\draw [arrow] (u5) edge (d5);
\draw [arrow] (d5) edge (u5);
\draw [arrow] (u5) edge (d4);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExamplePartial.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\PartialTrans_n$,};
\draw [arrow] (u1) edge (d1);
\draw [arrow] (u3) edge (d2);
\draw [arrow] (u4) edge (d4);
\draw [arrow] (u5) edge (d4);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExamplePartialPerm.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\InvMon_n$,};
\draw [arrow] (u1) edge (d3);
\draw [arrow] (u2) edge (d1);
\draw [arrow] (u3) edge (d5);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExamplePartition.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\Partition_n$};
\draw [arrow] (u1) edge (d1);
\draw [arrow,bend left] (u2) edge (u1);
\draw [arrow] (u2) edge (d3);
\draw [arrow] (d2) edge (u3);
\draw [arrow,bend left] (d3) edge (d4);
\draw [arrow,bend right] (d4) edge (d3);
\draw [arrow] (u5) edge (d5);
\draw [arrow] (d5) edge (u5);
\draw [arrow] (u5) edge (d4);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExamplePerm.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\Symmetric_n$,};
\draw [arrow] (u1) edge (d3);
\draw [arrow] (u2) edge (d1);
\draw [arrow] (u3) edge (d5);
\draw [arrow] (u4) edge (d4);
\draw [arrow] (u5) edge (d2);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExampleTL.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\TemperleyLieb_n$};
\draw [arrow] (u1) edge (d3);
\draw [arrow,bend right] (u2) edge (u3);
\draw [arrow,bend right] (d2) edge (d1);
\draw [arrow] (u4) edge (d4);
\draw [arrow] (u5) edge (d5);

\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ExampleTrans.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};
\node at (5,-.5) {$\in\FullTrans_n$,};
\draw [arrow] (u1) edge (d3);
\draw [arrow] (u2) edge (d3);
\draw [arrow] (u3) edge (d5);
\draw [arrow] (u4) edge (d5);
\draw [arrow] (u5) edge (d3);
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/I3SvsD.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 28 Jan 2015 14:54:31 AEDT
\begin{scope}
\clip (1.320,6.631) rectangle (11.663,0.985);
\def\gprawrgbimagedata{%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000085ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000a7%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  0003ffffffffffffffffffff00008bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff00b3ffffffffffffffffffff0000cfffffffffffffffffff000085ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffb3ff4cffffffffffffffffff007affffffffffffff00008b0000adffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffff4700ffffffffffffffffff96ff69ffffff00008b0000ad001fffffffffffffff000091ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffa20000ffffffffffffffffffff360000008b0000ad0000b800c9ff00008b00008b0000c9%
  ffffff000091000085ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff910000ffffffffffff0000859c00000000ad0000c30000ad80ff8000009c0000b8%
  000eff0000a20000ad000085ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffeb0000ffffffffffff00009cfc00000000b80000c30000addaff250000be%
  0000f10014ff0000b30000b3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffa200ffffffffffff0000b3c9ff360000ad0000be0000a780ff80%
  0000c30000f70000d40000be0000adffffff00009600008bffffff00008b00008b00008bffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff6fff91ffffff00008b0000be0091ff0000be0000a2000096%
  0091ff0000b30000c30000ad0000cf0000a7ffffff0000a7000085000085000096000096ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffff0096ff0000850000a70000b80000eb00009c000085%
  ffffff0000e00000960000960000960000beffffffffffff00008b000096ffffff000091ffffffffffffffffffffffff%
  ffffffffffff000085000085000085ffffffffffff000085ffffffffffff0000f700009100009c0000a200009cffffff%
  ffffffffffff00009600008b00008500008bffffff000085ffffff00008500008bffffffffffffffffffffffffffffff%
  ffffffffffffffffff000085ffffffffffffffffffffffffffffffffffffffffff0000ad00009600008b00008bffffff%
  000085ffffffffffff000085ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00009600008b000085ffffff%
  ffffff000085ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff}%
\gprawimage{rgb}{1.468}{1.161}{34}{15}{10.047}{5.294}{\gprawrgbimagedata}{}
\end{scope}
\path (0.000,0.000) rectangle (14.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(11.663,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.663,0.985)--(11.483,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.691)--(11.663,1.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.691)--(1.500,1.691);
\draw[gp path] (11.663,1.691)--(11.483,1.691);
\node[gp node right] at (1.136,1.691) { 2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.397)--(11.663,2.397);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.397)--(1.500,2.397);
\draw[gp path] (11.663,2.397)--(11.483,2.397);
\node[gp node right] at (1.136,2.397) { 4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.102)--(11.663,3.102);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.102)--(1.500,3.102);
\draw[gp path] (11.663,3.102)--(11.483,3.102);
\node[gp node right] at (1.136,3.102) { 6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.808)--(11.663,3.808);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.808)--(1.500,3.808);
\draw[gp path] (11.663,3.808)--(11.483,3.808);
\node[gp node right] at (1.136,3.808) { 8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.514)--(11.663,4.514);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.514)--(1.500,4.514);
\draw[gp path] (11.663,4.514)--(11.483,4.514);
\node[gp node right] at (1.136,4.514) { 10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.220)--(11.663,5.220);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.220)--(1.500,5.220);
\draw[gp path] (11.663,5.220)--(11.483,5.220);
\node[gp node right] at (1.136,5.220) { 12};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.925)--(11.663,5.925);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.925)--(1.500,5.925);
\draw[gp path] (11.663,5.925)--(11.483,5.925);
\node[gp node right] at (1.136,5.925) { 14};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,6.631)--(11.663,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,6.631)--(1.500,6.631);
\draw[gp path] (11.663,6.631)--(11.483,6.631);
\node[gp node right] at (1.136,6.631) { 16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,6.631)--(1.320,6.451);
\node[gp node center] at (1.320,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.798,0.985)--(2.798,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.798,0.985)--(2.798,1.165);
\draw[gp path] (2.798,6.631)--(2.798,6.451);
\node[gp node center] at (2.798,0.677) { 5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.275,0.985)--(4.275,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.275,0.985)--(4.275,1.165);
\draw[gp path] (4.275,6.631)--(4.275,6.451);
\node[gp node center] at (4.275,0.677) { 10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.753,0.985)--(5.753,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.753,0.985)--(5.753,1.165);
\draw[gp path] (5.753,6.631)--(5.753,6.451);
\node[gp node center] at (5.753,0.677) { 15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.230,0.985)--(7.230,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.230,0.985)--(7.230,1.165);
\draw[gp path] (7.230,6.631)--(7.230,6.451);
\node[gp node center] at (7.230,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.708,0.985)--(8.708,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.708,0.985)--(8.708,1.165);
\draw[gp path] (8.708,6.631)--(8.708,6.451);
\node[gp node center] at (8.708,0.677) { 25};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.185,0.985)--(10.185,6.143);
\draw[gp path] (10.185,6.451)--(10.185,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.185,0.985)--(10.185,1.165);
\draw[gp path] (10.185,6.631)--(10.185,6.451);
\node[gp node center] at (10.185,0.677) { 30};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.663,0.985)--(11.663,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.663,0.985)--(11.663,1.165);
\draw[gp path] (11.663,6.631)--(11.663,6.451);
\node[gp node center] at (11.663,0.677) { 35};
\draw[gp path] (1.320,6.631)--(1.320,0.985)--(11.663,0.985)--(11.663,6.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.808) {\#$\cD$-classes};
\node[gp node center] at (6.491,0.215) {size of semigroups};
\draw[gp path] (1.320,6.631)--(1.320,0.985)--(11.663,0.985)--(11.663,6.631)--cycle;
\gpfill{rgb color={0.000,0.000,0.501}} (11.922,0.985)--(12.439,0.985)--(12.439,1.030)--(11.922,1.030)--cycle;
\gpfill{rgb color={0.000,0.000,0.532}} (11.922,1.029)--(12.439,1.029)--(12.439,1.074)--(11.922,1.074)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (11.922,1.073)--(12.439,1.073)--(12.439,1.118)--(11.922,1.118)--cycle;
\gpfill{rgb color={0.000,0.000,0.594}} (11.922,1.117)--(12.439,1.117)--(12.439,1.162)--(11.922,1.162)--cycle;
\gpfill{rgb color={0.000,0.000,0.625}} (11.922,1.161)--(12.439,1.161)--(12.439,1.206)--(11.922,1.206)--cycle;
\gpfill{rgb color={0.000,0.000,0.657}} (11.922,1.205)--(12.439,1.205)--(12.439,1.250)--(11.922,1.250)--cycle;
\gpfill{rgb color={0.000,0.000,0.688}} (11.922,1.249)--(12.439,1.249)--(12.439,1.294)--(11.922,1.294)--cycle;
\gpfill{rgb color={0.000,0.000,0.719}} (11.922,1.293)--(12.439,1.293)--(12.439,1.338)--(11.922,1.338)--cycle;
\gpfill{rgb color={0.000,0.000,0.750}} (11.922,1.337)--(12.439,1.337)--(12.439,1.382)--(11.922,1.382)--cycle;
\gpfill{rgb color={0.000,0.000,0.781}} (11.922,1.381)--(12.439,1.381)--(12.439,1.427)--(11.922,1.427)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (11.922,1.426)--(12.439,1.426)--(12.439,1.471)--(11.922,1.471)--cycle;
\gpfill{rgb color={0.000,0.000,0.844}} (11.922,1.470)--(12.439,1.470)--(12.439,1.515)--(11.922,1.515)--cycle;
\gpfill{rgb color={0.000,0.000,0.875}} (11.922,1.514)--(12.439,1.514)--(12.439,1.559)--(11.922,1.559)--cycle;
\gpfill{rgb color={0.000,0.000,0.907}} (11.922,1.558)--(12.439,1.558)--(12.439,1.603)--(11.922,1.603)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (11.922,1.602)--(12.439,1.602)--(12.439,1.647)--(11.922,1.647)--cycle;
\gpfill{rgb color={0.000,0.000,0.969}} (11.922,1.646)--(12.439,1.646)--(12.439,1.691)--(11.922,1.691)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (11.922,1.690)--(12.439,1.690)--(12.439,1.735)--(11.922,1.735)--cycle;
\gpfill{rgb color={0.000,0.031,1.000}} (11.922,1.734)--(12.439,1.734)--(12.439,1.779)--(11.922,1.779)--cycle;
\gpfill{rgb color={0.000,0.063,1.000}} (11.922,1.778)--(12.439,1.778)--(12.439,1.824)--(11.922,1.824)--cycle;
\gpfill{rgb color={0.000,0.094,1.000}} (11.922,1.823)--(12.439,1.823)--(12.439,1.868)--(11.922,1.868)--cycle;
\gpfill{rgb color={0.000,0.126,1.000}} (11.922,1.867)--(12.439,1.867)--(12.439,1.912)--(11.922,1.912)--cycle;
\gpfill{rgb color={0.000,0.157,1.000}} (11.922,1.911)--(12.439,1.911)--(12.439,1.956)--(11.922,1.956)--cycle;
\gpfill{rgb color={0.000,0.188,1.000}} (11.922,1.955)--(12.439,1.955)--(12.439,2.000)--(11.922,2.000)--cycle;
\gpfill{rgb color={0.000,0.219,1.000}} (11.922,1.999)--(12.439,1.999)--(12.439,2.044)--(11.922,2.044)--cycle;
\gpfill{rgb color={0.000,0.250,1.000}} (11.922,2.043)--(12.439,2.043)--(12.439,2.088)--(11.922,2.088)--cycle;
\gpfill{rgb color={0.000,0.281,1.000}} (11.922,2.087)--(12.439,2.087)--(12.439,2.132)--(11.922,2.132)--cycle;
\gpfill{rgb color={0.000,0.313,1.000}} (11.922,2.131)--(12.439,2.131)--(12.439,2.176)--(11.922,2.176)--cycle;
\gpfill{rgb color={0.000,0.344,1.000}} (11.922,2.175)--(12.439,2.175)--(12.439,2.221)--(11.922,2.221)--cycle;
\gpfill{rgb color={0.000,0.376,1.000}} (11.922,2.220)--(12.439,2.220)--(12.439,2.265)--(11.922,2.265)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (11.922,2.264)--(12.439,2.264)--(12.439,2.309)--(11.922,2.309)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (11.922,2.308)--(12.439,2.308)--(12.439,2.353)--(11.922,2.353)--cycle;
\gpfill{rgb color={0.000,0.469,1.000}} (11.922,2.352)--(12.439,2.352)--(12.439,2.397)--(11.922,2.397)--cycle;
\gpfill{rgb color={0.000,0.500,1.000}} (11.922,2.396)--(12.439,2.396)--(12.439,2.441)--(11.922,2.441)--cycle;
\gpfill{rgb color={0.000,0.532,1.000}} (11.922,2.440)--(12.439,2.440)--(12.439,2.485)--(11.922,2.485)--cycle;
\gpfill{rgb color={0.000,0.563,1.000}} (11.922,2.484)--(12.439,2.484)--(12.439,2.529)--(11.922,2.529)--cycle;
\gpfill{rgb color={0.000,0.594,1.000}} (11.922,2.528)--(12.439,2.528)--(12.439,2.573)--(11.922,2.573)--cycle;
\gpfill{rgb color={0.000,0.625,1.000}} (11.922,2.572)--(12.439,2.572)--(12.439,2.618)--(11.922,2.618)--cycle;
\gpfill{rgb color={0.000,0.657,1.000}} (11.922,2.617)--(12.439,2.617)--(12.439,2.662)--(11.922,2.662)--cycle;
\gpfill{rgb color={0.000,0.688,1.000}} (11.922,2.661)--(12.439,2.661)--(12.439,2.706)--(11.922,2.706)--cycle;
\gpfill{rgb color={0.000,0.719,1.000}} (11.922,2.705)--(12.439,2.705)--(12.439,2.750)--(11.922,2.750)--cycle;
\gpfill{rgb color={0.000,0.750,1.000}} (11.922,2.749)--(12.439,2.749)--(12.439,2.794)--(11.922,2.794)--cycle;
\gpfill{rgb color={0.000,0.782,1.000}} (11.922,2.793)--(12.439,2.793)--(12.439,2.838)--(11.922,2.838)--cycle;
\gpfill{rgb color={0.000,0.813,1.000}} (11.922,2.837)--(12.439,2.837)--(12.439,2.882)--(11.922,2.882)--cycle;
\gpfill{rgb color={0.000,0.844,1.000}} (11.922,2.881)--(12.439,2.881)--(12.439,2.926)--(11.922,2.926)--cycle;
\gpfill{rgb color={0.000,0.875,1.000}} (11.922,2.925)--(12.439,2.925)--(12.439,2.970)--(11.922,2.970)--cycle;
\gpfill{rgb color={0.000,0.906,1.000}} (11.922,2.969)--(12.439,2.969)--(12.439,3.015)--(11.922,3.015)--cycle;
\gpfill{rgb color={0.000,0.938,1.000}} (11.922,3.014)--(12.439,3.014)--(12.439,3.059)--(11.922,3.059)--cycle;
\gpfill{rgb color={0.000,0.969,1.000}} (11.922,3.058)--(12.439,3.058)--(12.439,3.103)--(11.922,3.103)--cycle;
\gpfill{rgb color={0.001,1.000,0.999}} (11.922,3.102)--(12.439,3.102)--(12.439,3.147)--(11.922,3.147)--cycle;
\gpfill{rgb color={0.032,1.000,0.968}} (11.922,3.146)--(12.439,3.146)--(12.439,3.191)--(11.922,3.191)--cycle;
\gpfill{rgb color={0.063,1.000,0.937}} (11.922,3.190)--(12.439,3.190)--(12.439,3.235)--(11.922,3.235)--cycle;
\gpfill{rgb color={0.094,1.000,0.906}} (11.922,3.234)--(12.439,3.234)--(12.439,3.279)--(11.922,3.279)--cycle;
\gpfill{rgb color={0.125,1.000,0.875}} (11.922,3.278)--(12.439,3.278)--(12.439,3.323)--(11.922,3.323)--cycle;
\gpfill{rgb color={0.156,1.000,0.844}} (11.922,3.322)--(12.439,3.322)--(12.439,3.367)--(11.922,3.367)--cycle;
\gpfill{rgb color={0.188,1.000,0.812}} (11.922,3.366)--(12.439,3.366)--(12.439,3.412)--(11.922,3.412)--cycle;
\gpfill{rgb color={0.219,1.000,0.781}} (11.922,3.411)--(12.439,3.411)--(12.439,3.456)--(11.922,3.456)--cycle;
\gpfill{rgb color={0.251,1.000,0.749}} (11.922,3.455)--(12.439,3.455)--(12.439,3.500)--(11.922,3.500)--cycle;
\gpfill{rgb color={0.282,1.000,0.718}} (11.922,3.499)--(12.439,3.499)--(12.439,3.544)--(11.922,3.544)--cycle;
\gpfill{rgb color={0.313,1.000,0.687}} (11.922,3.543)--(12.439,3.543)--(12.439,3.588)--(11.922,3.588)--cycle;
\gpfill{rgb color={0.344,1.000,0.656}} (11.922,3.587)--(12.439,3.587)--(12.439,3.632)--(11.922,3.632)--cycle;
\gpfill{rgb color={0.375,1.000,0.625}} (11.922,3.631)--(12.439,3.631)--(12.439,3.676)--(11.922,3.676)--cycle;
\gpfill{rgb color={0.406,1.000,0.594}} (11.922,3.675)--(12.439,3.675)--(12.439,3.720)--(11.922,3.720)--cycle;
\gpfill{rgb color={0.438,1.000,0.562}} (11.922,3.719)--(12.439,3.719)--(12.439,3.764)--(11.922,3.764)--cycle;
\gpfill{rgb color={0.469,1.000,0.531}} (11.922,3.763)--(12.439,3.763)--(12.439,3.809)--(11.922,3.809)--cycle;
\gpfill{rgb color={0.501,1.000,0.499}} (11.922,3.808)--(12.439,3.808)--(12.439,3.853)--(11.922,3.853)--cycle;
\gpfill{rgb color={0.532,1.000,0.468}} (11.922,3.852)--(12.439,3.852)--(12.439,3.897)--(11.922,3.897)--cycle;
\gpfill{rgb color={0.563,1.000,0.437}} (11.922,3.896)--(12.439,3.896)--(12.439,3.941)--(11.922,3.941)--cycle;
\gpfill{rgb color={0.594,1.000,0.406}} (11.922,3.940)--(12.439,3.940)--(12.439,3.985)--(11.922,3.985)--cycle;
\gpfill{rgb color={0.625,1.000,0.375}} (11.922,3.984)--(12.439,3.984)--(12.439,4.029)--(11.922,4.029)--cycle;
\gpfill{rgb color={0.657,1.000,0.343}} (11.922,4.028)--(12.439,4.028)--(12.439,4.073)--(11.922,4.073)--cycle;
\gpfill{rgb color={0.688,1.000,0.312}} (11.922,4.072)--(12.439,4.072)--(12.439,4.117)--(11.922,4.117)--cycle;
\gpfill{rgb color={0.719,1.000,0.281}} (11.922,4.116)--(12.439,4.116)--(12.439,4.161)--(11.922,4.161)--cycle;
\gpfill{rgb color={0.750,1.000,0.250}} (11.922,4.160)--(12.439,4.160)--(12.439,4.205)--(11.922,4.205)--cycle;
\gpfill{rgb color={0.781,1.000,0.219}} (11.922,4.204)--(12.439,4.204)--(12.439,4.250)--(11.922,4.250)--cycle;
\gpfill{rgb color={0.813,1.000,0.187}} (11.922,4.249)--(12.439,4.249)--(12.439,4.294)--(11.922,4.294)--cycle;
\gpfill{rgb color={0.844,1.000,0.156}} (11.922,4.293)--(12.439,4.293)--(12.439,4.338)--(11.922,4.338)--cycle;
\gpfill{rgb color={0.875,1.000,0.125}} (11.922,4.337)--(12.439,4.337)--(12.439,4.382)--(11.922,4.382)--cycle;
\gpfill{rgb color={0.907,1.000,0.093}} (11.922,4.381)--(12.439,4.381)--(12.439,4.426)--(11.922,4.426)--cycle;
\gpfill{rgb color={0.938,1.000,0.062}} (11.922,4.425)--(12.439,4.425)--(12.439,4.470)--(11.922,4.470)--cycle;
\gpfill{rgb color={0.969,1.000,0.031}} (11.922,4.469)--(12.439,4.469)--(12.439,4.514)--(11.922,4.514)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (11.922,4.513)--(12.439,4.513)--(12.439,4.558)--(11.922,4.558)--cycle;
\gpfill{rgb color={1.000,0.969,0.000}} (11.922,4.557)--(12.439,4.557)--(12.439,4.602)--(11.922,4.602)--cycle;
\gpfill{rgb color={1.000,0.937,0.000}} (11.922,4.601)--(12.439,4.601)--(12.439,4.647)--(11.922,4.647)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (11.922,4.646)--(12.439,4.646)--(12.439,4.691)--(11.922,4.691)--cycle;
\gpfill{rgb color={1.000,0.874,0.000}} (11.922,4.690)--(12.439,4.690)--(12.439,4.735)--(11.922,4.735)--cycle;
\gpfill{rgb color={1.000,0.843,0.000}} (11.922,4.734)--(12.439,4.734)--(12.439,4.779)--(11.922,4.779)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (11.922,4.778)--(12.439,4.778)--(12.439,4.823)--(11.922,4.823)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (11.922,4.822)--(12.439,4.822)--(12.439,4.867)--(11.922,4.867)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (11.922,4.866)--(12.439,4.866)--(12.439,4.911)--(11.922,4.911)--cycle;
\gpfill{rgb color={1.000,0.719,0.000}} (11.922,4.910)--(12.439,4.910)--(12.439,4.955)--(11.922,4.955)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (11.922,4.954)--(12.439,4.954)--(12.439,4.999)--(11.922,4.999)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (11.922,4.998)--(12.439,4.998)--(12.439,5.044)--(11.922,5.044)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (11.922,5.043)--(12.439,5.043)--(12.439,5.088)--(11.922,5.088)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (11.922,5.087)--(12.439,5.087)--(12.439,5.132)--(11.922,5.132)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (11.922,5.131)--(12.439,5.131)--(12.439,5.176)--(11.922,5.176)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (11.922,5.175)--(12.439,5.175)--(12.439,5.220)--(11.922,5.220)--cycle;
\gpfill{rgb color={1.000,0.500,0.000}} (11.922,5.219)--(12.439,5.219)--(12.439,5.264)--(11.922,5.264)--cycle;
\gpfill{rgb color={1.000,0.468,0.000}} (11.922,5.263)--(12.439,5.263)--(12.439,5.308)--(11.922,5.308)--cycle;
\gpfill{rgb color={1.000,0.437,0.000}} (11.922,5.307)--(12.439,5.307)--(12.439,5.352)--(11.922,5.352)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (11.922,5.351)--(12.439,5.351)--(12.439,5.396)--(11.922,5.396)--cycle;
\gpfill{rgb color={1.000,0.375,0.000}} (11.922,5.395)--(12.439,5.395)--(12.439,5.441)--(11.922,5.441)--cycle;
\gpfill{rgb color={1.000,0.343,0.000}} (11.922,5.440)--(12.439,5.440)--(12.439,5.485)--(11.922,5.485)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (11.922,5.484)--(12.439,5.484)--(12.439,5.529)--(11.922,5.529)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (11.922,5.528)--(12.439,5.528)--(12.439,5.573)--(11.922,5.573)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (11.922,5.572)--(12.439,5.572)--(12.439,5.617)--(11.922,5.617)--cycle;
\gpfill{rgb color={1.000,0.218,0.000}} (11.922,5.616)--(12.439,5.616)--(12.439,5.661)--(11.922,5.661)--cycle;
\gpfill{rgb color={1.000,0.187,0.000}} (11.922,5.660)--(12.439,5.660)--(12.439,5.705)--(11.922,5.705)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (11.922,5.704)--(12.439,5.704)--(12.439,5.749)--(11.922,5.749)--cycle;
\gpfill{rgb color={1.000,0.125,0.000}} (11.922,5.748)--(12.439,5.748)--(12.439,5.793)--(11.922,5.793)--cycle;
\gpfill{rgb color={1.000,0.094,0.000}} (11.922,5.792)--(12.439,5.792)--(12.439,5.838)--(11.922,5.838)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (11.922,5.837)--(12.439,5.837)--(12.439,5.882)--(11.922,5.882)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (11.922,5.881)--(12.439,5.881)--(12.439,5.926)--(11.922,5.926)--cycle;
\gpfill{rgb color={0.999,0.000,0.000}} (11.922,5.925)--(12.439,5.925)--(12.439,5.970)--(11.922,5.970)--cycle;
\gpfill{rgb color={0.968,0.000,0.000}} (11.922,5.969)--(12.439,5.969)--(12.439,6.014)--(11.922,6.014)--cycle;
\gpfill{rgb color={0.937,0.000,0.000}} (11.922,6.013)--(12.439,6.013)--(12.439,6.058)--(11.922,6.058)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (11.922,6.057)--(12.439,6.057)--(12.439,6.102)--(11.922,6.102)--cycle;
\gpfill{rgb color={0.875,0.000,0.000}} (11.922,6.101)--(12.439,6.101)--(12.439,6.146)--(11.922,6.146)--cycle;
\gpfill{rgb color={0.844,0.000,0.000}} (11.922,6.145)--(12.439,6.145)--(12.439,6.190)--(11.922,6.190)--cycle;
\gpfill{rgb color={0.812,0.000,0.000}} (11.922,6.189)--(12.439,6.189)--(12.439,6.235)--(11.922,6.235)--cycle;
\gpfill{rgb color={0.781,0.000,0.000}} (11.922,6.234)--(12.439,6.234)--(12.439,6.279)--(11.922,6.279)--cycle;
\gpfill{rgb color={0.749,0.000,0.000}} (11.922,6.278)--(12.439,6.278)--(12.439,6.323)--(11.922,6.323)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (11.922,6.322)--(12.439,6.322)--(12.439,6.367)--(11.922,6.367)--cycle;
\gpfill{rgb color={0.687,0.000,0.000}} (11.922,6.366)--(12.439,6.366)--(12.439,6.411)--(11.922,6.411)--cycle;
\gpfill{rgb color={0.656,0.000,0.000}} (11.922,6.410)--(12.439,6.410)--(12.439,6.455)--(11.922,6.455)--cycle;
\gpfill{rgb color={0.625,0.000,0.000}} (11.922,6.454)--(12.439,6.454)--(12.439,6.499)--(11.922,6.499)--cycle;
\gpfill{rgb color={0.594,0.000,0.000}} (11.922,6.498)--(12.439,6.498)--(12.439,6.543)--(11.922,6.543)--cycle;
\gpfill{rgb color={0.562,0.000,0.000}} (11.922,6.542)--(12.439,6.542)--(12.439,6.587)--(11.922,6.587)--cycle;
\gpfill{rgb color={0.531,0.000,0.000}} (11.922,6.586)--(12.439,6.586)--(12.439,6.631)--(11.922,6.631)--cycle;
\draw[gp path] (11.922,0.985)--(12.439,0.985)--(12.439,6.631)--(11.922,6.631)--cycle;
\draw[gp path] (12.439,0.985)--(12.259,0.985);
\node[gp node left] at (12.623,0.985) { 0};
\draw[gp path] (11.922,0.985)--(12.102,0.985);
\draw[gp path] (12.439,1.612)--(12.259,1.612);
\node[gp node left] at (12.623,1.612) { 20};
\draw[gp path] (11.922,1.612)--(12.102,1.612);
\draw[gp path] (12.439,2.239)--(12.259,2.239);
\node[gp node left] at (12.623,2.239) { 40};
\draw[gp path] (11.922,2.239)--(12.102,2.239);
\draw[gp path] (12.439,2.867)--(12.259,2.867);
\node[gp node left] at (12.623,2.867) { 60};
\draw[gp path] (11.922,2.867)--(12.102,2.867);
\draw[gp path] (12.439,3.494)--(12.259,3.494);
\node[gp node left] at (12.623,3.494) { 80};
\draw[gp path] (11.922,3.494)--(12.102,3.494);
\draw[gp path] (12.439,4.121)--(12.259,4.121);
\node[gp node left] at (12.623,4.121) { 100};
\draw[gp path] (11.922,4.121)--(12.102,4.121);
\draw[gp path] (12.439,4.749)--(12.259,4.749);
\node[gp node left] at (12.623,4.749) { 120};
\draw[gp path] (11.922,4.749)--(12.102,4.749);
\draw[gp path] (12.439,5.376)--(12.259,5.376);
\node[gp node left] at (12.623,5.376) { 140};
\draw[gp path] (11.922,5.376)--(12.102,5.376);
\draw[gp path] (12.439,6.003)--(12.259,6.003);
\node[gp node left] at (12.623,6.003) { 160};
\draw[gp path] (11.922,6.003)--(12.102,6.003);
\draw[gp path] (12.439,6.631)--(12.259,6.631);
\node[gp node left] at (12.623,6.631) { 180};
\draw[gp path] (11.922,6.631)--(12.102,6.631);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.663cm}{6.631cm}}
\node[gp node right,fill=white] at (11.2,5.95) {$\Sub_{\Symmetric_3}(\InvMon_3)$};
\end{tikzpicture}


==> tikz/IdentityPartBinRel.tikz <==
\begin{center}
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right=1.9cm of u2] (u4) {};
\node [blackdot,right of=u4] (u5) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};

\node [blackdot,below of=u4] (d4) {};
\node [blackdot,below of=u5] (d5) {};

\draw [arrow,bend left] (d1) edge (u1);
\draw [arrow,bend left] (u1) edge (d1);
\draw [arrow,bend left] (d2) edge (u2);
\draw [arrow,bend left] (u2) edge (d2);
\draw [arrow,bend left] (d4) edge (u4);
\draw [arrow,bend left] (u4) edge (d4);
\draw [arrow,bend left] (d5) edge (u5);
\draw [arrow,bend left] (u5) edge (d5);
\node at (2,-.5) {$\cdots$};
\begin{pgfonlayer}{background layer}
\fill  [grey] plot (-.3,0) rectangle (4.3,-1);
\end{pgfonlayer}
\end{tikzpicture}
\end{center}


==> tikz/PT3SvsI.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Feb 2015 16:47:38 AEDT
\begin{scope}
\clip (1.320,5.131) rectangle (12.563,0.985);
\def\gprawrgbimagedata{%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080ffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff000081000080000080000080000080ffffff000080ffffffffffff000080000081%
  000080000080ffffff000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000080000082000082000082000084000081000083000082000081000080000083000081000081000081000081000081%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00008200008500008c%
  00009200009600009800009300009100009100008c000087000087000085000083000083000080000081000080000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000800000830000930000a60000c50000d4%
  0000de0000d40000c70000b60000aa00009900009200008a000083000083000080000081000080000080ffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffff0000830000910000c00000f70037ff0051ff004dff%
  002fff0000fe0000d20000b300009a00008f000082000083000080000080000080ffffffffffff000080ffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffff00008000008500008f0000b20000ff004dff0091ff0099ff0085ff0041ff%
  0000f30000c500009c000091000083000082ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff00008100008c0000a80000cf0007ff004dff0070ff0088ff0066ff0051ff0000ec0000c3%
  000096000089000081000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff0000800000820000940000c4001bff0072ff00b7ff00b5ff008dff004eff001cff0000ed0000b1000095000086%
  000082000080000081000080ffffff000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  0000830000970000d40045ff00cfff30ffcf40ffbf00f6ff008aff0026ff0000e50000bc00009d000089000086000082%
  000082000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00008000008500009c%
  0000db0064ff07fff879ff868aff7539ffc600d7ff005bff0006ff0000cc0000b300009700008a000084000082000081%
  000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00008000008800009f0000df0065ff%
  4affb5e6ff19f7ff087dff8200f0ff008eff0028ff0000e70000c30000a6000090000086000081000082000080ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffff0000800000870000aa0000e0004fff25ffdaffbb00%
  ff6400ffc7004effb100b3ff004eff0000f70000ca0000af000093000088000081000080000080ffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff00008400009f0000ea0040ff00e9fffdff02ff0600ff1e00%
  ffe80017ffe8007aff001bff0000cd0000b3000098000088000082000080000080ffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff00008e0000cc003bff00b6ff90ff6fff4100a90000ff5200a9ff56%
  00baff003cff0000e50000b300009e00008b000083000080000081000080ffffffffffff000080000080000080ffffff%
  ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffff00009d0004ff008cff23ffdcf8ff07ff0200eb0000fff9000bfff4004cff%
  0000fa0000b70000a200008d000084000080000081000081ffffffffffffffffff000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff0000ac002dff00b6ff4affb5e5ff1aff8300ffdf001affe50063ff0000ef0000c0%
  00009b00008f000084000081ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff0000b4002eff0093ff00fbff55ffaa7eff8100f5ff0041ff0000e10000b000009800008c%
  000083000081ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff0000af0000fd0034ff006bff008fff0078ff000cff0000b600009800008c000084000081000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff00009d0000bd0000cf0000e50000ed0000ca00009c000086000081000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff00008c00009300009400009b00009900008c000081ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000083000083000082000082000081000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  }%
\gprawimage{rgb}{1.406}{1.068}{64}{23}{11.071}{3.814}{\gprawrgbimagedata}{}
\end{scope}
\path (0.000,0.000) rectangle (15.000,5.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(12.563,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (12.563,0.985)--(12.383,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.814)--(12.563,1.814);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.814)--(1.500,1.814);
\draw[gp path] (12.563,1.814)--(12.383,1.814);
\node[gp node right] at (1.136,1.814) { 5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.643)--(12.563,2.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.643)--(1.500,2.643);
\draw[gp path] (12.563,2.643)--(12.383,2.643);
\node[gp node right] at (1.136,2.643) { 10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.473)--(12.563,3.473);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.473)--(1.500,3.473);
\draw[gp path] (12.563,3.473)--(12.383,3.473);
\node[gp node right] at (1.136,3.473) { 15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.302)--(12.563,4.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.302)--(1.500,4.302);
\draw[gp path] (12.563,4.302)--(12.383,4.302);
\node[gp node right] at (1.136,4.302) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.131)--(12.563,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.131)--(1.500,5.131);
\draw[gp path] (12.563,5.131)--(12.383,5.131);
\node[gp node right] at (1.136,5.131) { 25};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.131)--(1.320,4.951);
\node[gp node center] at (1.320,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.050,0.985)--(3.050,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.050,0.985)--(3.050,1.165);
\draw[gp path] (3.050,5.131)--(3.050,4.951);
\node[gp node center] at (3.050,0.677) { 10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.779,0.985)--(4.779,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.779,0.985)--(4.779,1.165);
\draw[gp path] (4.779,5.131)--(4.779,4.951);
\node[gp node center] at (4.779,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.509,0.985)--(6.509,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.509,0.985)--(6.509,1.165);
\draw[gp path] (6.509,5.131)--(6.509,4.951);
\node[gp node center] at (6.509,0.677) { 30};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.239,0.985)--(8.239,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.239,0.985)--(8.239,1.165);
\draw[gp path] (8.239,5.131)--(8.239,4.951);
\node[gp node center] at (8.239,0.677) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (9.968,0.985)--(9.968,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (9.968,0.985)--(9.968,1.165);
\draw[gp path] (9.968,5.131)--(9.968,4.951);
\node[gp node center] at (9.968,0.677) { 50};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.698,0.985)--(11.698,4.643);
\draw[gp path] (11.698,4.951)--(11.698,5.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.698,0.985)--(11.698,1.165);
\draw[gp path] (11.698,5.131)--(11.698,4.951);
\node[gp node center] at (11.698,0.677) { 60};
\draw[gp path] (1.320,5.131)--(1.320,0.985)--(12.563,0.985)--(12.563,5.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.058) {\#idempotents};
\node[gp node center] at (6.941,0.215) {size of semigroups};
\node[gp node right,fill=white] at (12,1.797) {$\Sub_{\Symmetric_3}(\PartialTrans_3)$};
\draw[gp path] (1.320,5.131)--(1.320,0.985)--(12.563,0.985)--(12.563,5.131)--cycle;
\gpfill{rgb color={0.000,0.000,0.501}} (12.844,0.985)--(13.406,0.985)--(13.406,1.018)--(12.844,1.018)--cycle;
\gpfill{rgb color={0.000,0.000,0.532}} (12.844,1.017)--(13.406,1.017)--(13.406,1.050)--(12.844,1.050)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (12.844,1.049)--(13.406,1.049)--(13.406,1.083)--(12.844,1.083)--cycle;
\gpfill{rgb color={0.000,0.000,0.595}} (12.844,1.082)--(13.406,1.082)--(13.406,1.115)--(12.844,1.115)--cycle;
\gpfill{rgb color={0.000,0.000,0.625}} (12.844,1.114)--(13.406,1.114)--(13.406,1.147)--(12.844,1.147)--cycle;
\gpfill{rgb color={0.000,0.000,0.656}} (12.844,1.146)--(13.406,1.146)--(13.406,1.180)--(12.844,1.180)--cycle;
\gpfill{rgb color={0.000,0.000,0.688}} (12.844,1.179)--(13.406,1.179)--(13.406,1.212)--(12.844,1.212)--cycle;
\gpfill{rgb color={0.000,0.000,0.719}} (12.844,1.211)--(13.406,1.211)--(13.406,1.245)--(12.844,1.245)--cycle;
\gpfill{rgb color={0.000,0.000,0.751}} (12.844,1.244)--(13.406,1.244)--(13.406,1.277)--(12.844,1.277)--cycle;
\gpfill{rgb color={0.000,0.000,0.782}} (12.844,1.276)--(13.406,1.276)--(13.406,1.309)--(12.844,1.309)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (12.844,1.308)--(13.406,1.308)--(13.406,1.342)--(12.844,1.342)--cycle;
\gpfill{rgb color={0.000,0.000,0.844}} (12.844,1.341)--(13.406,1.341)--(13.406,1.374)--(12.844,1.374)--cycle;
\gpfill{rgb color={0.000,0.000,0.875}} (12.844,1.373)--(13.406,1.373)--(13.406,1.407)--(12.844,1.407)--cycle;
\gpfill{rgb color={0.000,0.000,0.907}} (12.844,1.406)--(13.406,1.406)--(13.406,1.439)--(12.844,1.439)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (12.844,1.438)--(13.406,1.438)--(13.406,1.471)--(12.844,1.471)--cycle;
\gpfill{rgb color={0.000,0.000,0.969}} (12.844,1.470)--(13.406,1.470)--(13.406,1.504)--(12.844,1.504)--cycle;
\gpfill{rgb color={0.000,0.001,1.000}} (12.844,1.503)--(13.406,1.503)--(13.406,1.536)--(12.844,1.536)--cycle;
\gpfill{rgb color={0.000,0.032,1.000}} (12.844,1.535)--(13.406,1.535)--(13.406,1.569)--(12.844,1.569)--cycle;
\gpfill{rgb color={0.000,0.063,1.000}} (12.844,1.568)--(13.406,1.568)--(13.406,1.601)--(12.844,1.601)--cycle;
\gpfill{rgb color={0.000,0.094,1.000}} (12.844,1.600)--(13.406,1.600)--(13.406,1.633)--(12.844,1.633)--cycle;
\gpfill{rgb color={0.000,0.125,1.000}} (12.844,1.632)--(13.406,1.632)--(13.406,1.666)--(12.844,1.666)--cycle;
\gpfill{rgb color={0.000,0.157,1.000}} (12.844,1.665)--(13.406,1.665)--(13.406,1.698)--(12.844,1.698)--cycle;
\gpfill{rgb color={0.000,0.188,1.000}} (12.844,1.697)--(13.406,1.697)--(13.406,1.730)--(12.844,1.730)--cycle;
\gpfill{rgb color={0.000,0.219,1.000}} (12.844,1.729)--(13.406,1.729)--(13.406,1.763)--(12.844,1.763)--cycle;
\gpfill{rgb color={0.000,0.251,1.000}} (12.844,1.762)--(13.406,1.762)--(13.406,1.795)--(12.844,1.795)--cycle;
\gpfill{rgb color={0.000,0.281,1.000}} (12.844,1.794)--(13.406,1.794)--(13.406,1.828)--(12.844,1.828)--cycle;
\gpfill{rgb color={0.000,0.313,1.000}} (12.844,1.827)--(13.406,1.827)--(13.406,1.860)--(12.844,1.860)--cycle;
\gpfill{rgb color={0.000,0.344,1.000}} (12.844,1.859)--(13.406,1.859)--(13.406,1.892)--(12.844,1.892)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (12.844,1.891)--(13.406,1.891)--(13.406,1.925)--(12.844,1.925)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (12.844,1.924)--(13.406,1.924)--(13.406,1.957)--(12.844,1.957)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (12.844,1.956)--(13.406,1.956)--(13.406,1.990)--(12.844,1.990)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (12.844,1.989)--(13.406,1.989)--(13.406,2.022)--(12.844,2.022)--cycle;
\gpfill{rgb color={0.000,0.500,1.000}} (12.844,2.021)--(13.406,2.021)--(13.406,2.054)--(12.844,2.054)--cycle;
\gpfill{rgb color={0.000,0.531,1.000}} (12.844,2.053)--(13.406,2.053)--(13.406,2.087)--(12.844,2.087)--cycle;
\gpfill{rgb color={0.000,0.563,1.000}} (12.844,2.086)--(13.406,2.086)--(13.406,2.119)--(12.844,2.119)--cycle;
\gpfill{rgb color={0.000,0.594,1.000}} (12.844,2.118)--(13.406,2.118)--(13.406,2.152)--(12.844,2.152)--cycle;
\gpfill{rgb color={0.000,0.626,1.000}} (12.844,2.151)--(13.406,2.151)--(13.406,2.184)--(12.844,2.184)--cycle;
\gpfill{rgb color={0.000,0.657,1.000}} (12.844,2.183)--(13.406,2.183)--(13.406,2.216)--(12.844,2.216)--cycle;
\gpfill{rgb color={0.000,0.688,1.000}} (12.844,2.215)--(13.406,2.215)--(13.406,2.249)--(12.844,2.249)--cycle;
\gpfill{rgb color={0.000,0.719,1.000}} (12.844,2.248)--(13.406,2.248)--(13.406,2.281)--(12.844,2.281)--cycle;
\gpfill{rgb color={0.000,0.750,1.000}} (12.844,2.280)--(13.406,2.280)--(13.406,2.314)--(12.844,2.314)--cycle;
\gpfill{rgb color={0.000,0.782,1.000}} (12.844,2.313)--(13.406,2.313)--(13.406,2.346)--(12.844,2.346)--cycle;
\gpfill{rgb color={0.000,0.813,1.000}} (12.844,2.345)--(13.406,2.345)--(13.406,2.378)--(12.844,2.378)--cycle;
\gpfill{rgb color={0.000,0.844,1.000}} (12.844,2.377)--(13.406,2.377)--(13.406,2.411)--(12.844,2.411)--cycle;
\gpfill{rgb color={0.000,0.876,1.000}} (12.844,2.410)--(13.406,2.410)--(13.406,2.443)--(12.844,2.443)--cycle;
\gpfill{rgb color={0.000,0.907,1.000}} (12.844,2.442)--(13.406,2.442)--(13.406,2.475)--(12.844,2.475)--cycle;
\gpfill{rgb color={0.000,0.938,1.000}} (12.844,2.474)--(13.406,2.474)--(13.406,2.508)--(12.844,2.508)--cycle;
\gpfill{rgb color={0.000,0.969,1.000}} (12.844,2.507)--(13.406,2.507)--(13.406,2.540)--(12.844,2.540)--cycle;
\gpfill{rgb color={0.000,1.000,1.000}} (12.844,2.539)--(13.406,2.539)--(13.406,2.573)--(12.844,2.573)--cycle;
\gpfill{rgb color={0.032,1.000,0.968}} (12.844,2.572)--(13.406,2.572)--(13.406,2.605)--(12.844,2.605)--cycle;
\gpfill{rgb color={0.063,1.000,0.937}} (12.844,2.604)--(13.406,2.604)--(13.406,2.637)--(12.844,2.637)--cycle;
\gpfill{rgb color={0.094,1.000,0.906}} (12.844,2.636)--(13.406,2.636)--(13.406,2.670)--(12.844,2.670)--cycle;
\gpfill{rgb color={0.126,1.000,0.874}} (12.844,2.669)--(13.406,2.669)--(13.406,2.702)--(12.844,2.702)--cycle;
\gpfill{rgb color={0.157,1.000,0.843}} (12.844,2.701)--(13.406,2.701)--(13.406,2.735)--(12.844,2.735)--cycle;
\gpfill{rgb color={0.188,1.000,0.812}} (12.844,2.734)--(13.406,2.734)--(13.406,2.767)--(12.844,2.767)--cycle;
\gpfill{rgb color={0.219,1.000,0.781}} (12.844,2.766)--(13.406,2.766)--(13.406,2.799)--(12.844,2.799)--cycle;
\gpfill{rgb color={0.250,1.000,0.750}} (12.844,2.798)--(13.406,2.798)--(13.406,2.832)--(12.844,2.832)--cycle;
\gpfill{rgb color={0.282,1.000,0.718}} (12.844,2.831)--(13.406,2.831)--(13.406,2.864)--(12.844,2.864)--cycle;
\gpfill{rgb color={0.313,1.000,0.687}} (12.844,2.863)--(13.406,2.863)--(13.406,2.897)--(12.844,2.897)--cycle;
\gpfill{rgb color={0.345,1.000,0.655}} (12.844,2.896)--(13.406,2.896)--(13.406,2.929)--(12.844,2.929)--cycle;
\gpfill{rgb color={0.376,1.000,0.624}} (12.844,2.928)--(13.406,2.928)--(13.406,2.961)--(12.844,2.961)--cycle;
\gpfill{rgb color={0.406,1.000,0.594}} (12.844,2.960)--(13.406,2.960)--(13.406,2.994)--(12.844,2.994)--cycle;
\gpfill{rgb color={0.438,1.000,0.562}} (12.844,2.993)--(13.406,2.993)--(13.406,3.026)--(12.844,3.026)--cycle;
\gpfill{rgb color={0.469,1.000,0.531}} (12.844,3.025)--(13.406,3.025)--(13.406,3.059)--(12.844,3.059)--cycle;
\gpfill{rgb color={0.501,1.000,0.499}} (12.844,3.058)--(13.406,3.058)--(13.406,3.091)--(12.844,3.091)--cycle;
\gpfill{rgb color={0.532,1.000,0.468}} (12.844,3.090)--(13.406,3.090)--(13.406,3.123)--(12.844,3.123)--cycle;
\gpfill{rgb color={0.563,1.000,0.437}} (12.844,3.122)--(13.406,3.122)--(13.406,3.156)--(12.844,3.156)--cycle;
\gpfill{rgb color={0.595,1.000,0.405}} (12.844,3.155)--(13.406,3.155)--(13.406,3.188)--(12.844,3.188)--cycle;
\gpfill{rgb color={0.625,1.000,0.375}} (12.844,3.187)--(13.406,3.187)--(13.406,3.220)--(12.844,3.220)--cycle;
\gpfill{rgb color={0.656,1.000,0.344}} (12.844,3.219)--(13.406,3.219)--(13.406,3.253)--(12.844,3.253)--cycle;
\gpfill{rgb color={0.688,1.000,0.312}} (12.844,3.252)--(13.406,3.252)--(13.406,3.285)--(12.844,3.285)--cycle;
\gpfill{rgb color={0.719,1.000,0.281}} (12.844,3.284)--(13.406,3.284)--(13.406,3.318)--(12.844,3.318)--cycle;
\gpfill{rgb color={0.751,1.000,0.249}} (12.844,3.317)--(13.406,3.317)--(13.406,3.350)--(12.844,3.350)--cycle;
\gpfill{rgb color={0.782,1.000,0.218}} (12.844,3.349)--(13.406,3.349)--(13.406,3.382)--(12.844,3.382)--cycle;
\gpfill{rgb color={0.813,1.000,0.187}} (12.844,3.381)--(13.406,3.381)--(13.406,3.415)--(12.844,3.415)--cycle;
\gpfill{rgb color={0.844,1.000,0.156}} (12.844,3.414)--(13.406,3.414)--(13.406,3.447)--(12.844,3.447)--cycle;
\gpfill{rgb color={0.875,1.000,0.125}} (12.844,3.446)--(13.406,3.446)--(13.406,3.480)--(12.844,3.480)--cycle;
\gpfill{rgb color={0.907,1.000,0.093}} (12.844,3.479)--(13.406,3.479)--(13.406,3.512)--(12.844,3.512)--cycle;
\gpfill{rgb color={0.938,1.000,0.062}} (12.844,3.511)--(13.406,3.511)--(13.406,3.544)--(12.844,3.544)--cycle;
\gpfill{rgb color={0.969,1.000,0.031}} (12.844,3.543)--(13.406,3.543)--(13.406,3.577)--(12.844,3.577)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (12.844,3.576)--(13.406,3.576)--(13.406,3.609)--(12.844,3.609)--cycle;
\gpfill{rgb color={1.000,0.968,0.000}} (12.844,3.608)--(13.406,3.608)--(13.406,3.642)--(12.844,3.642)--cycle;
\gpfill{rgb color={1.000,0.937,0.000}} (12.844,3.641)--(13.406,3.641)--(13.406,3.674)--(12.844,3.674)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (12.844,3.673)--(13.406,3.673)--(13.406,3.706)--(12.844,3.706)--cycle;
\gpfill{rgb color={1.000,0.875,0.000}} (12.844,3.705)--(13.406,3.705)--(13.406,3.739)--(12.844,3.739)--cycle;
\gpfill{rgb color={1.000,0.843,0.000}} (12.844,3.738)--(13.406,3.738)--(13.406,3.771)--(12.844,3.771)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (12.844,3.770)--(13.406,3.770)--(13.406,3.803)--(12.844,3.803)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (12.844,3.802)--(13.406,3.802)--(13.406,3.836)--(12.844,3.836)--cycle;
\gpfill{rgb color={1.000,0.749,0.000}} (12.844,3.835)--(13.406,3.835)--(13.406,3.868)--(12.844,3.868)--cycle;
\gpfill{rgb color={1.000,0.719,0.000}} (12.844,3.867)--(13.406,3.867)--(13.406,3.901)--(12.844,3.901)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (12.844,3.900)--(13.406,3.900)--(13.406,3.933)--(12.844,3.933)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (12.844,3.932)--(13.406,3.932)--(13.406,3.965)--(12.844,3.965)--cycle;
\gpfill{rgb color={1.000,0.625,0.000}} (12.844,3.964)--(13.406,3.964)--(13.406,3.998)--(12.844,3.998)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (12.844,3.997)--(13.406,3.997)--(13.406,4.030)--(12.844,4.030)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (12.844,4.029)--(13.406,4.029)--(13.406,4.063)--(12.844,4.063)--cycle;
\gpfill{rgb color={1.000,0.530,0.000}} (12.844,4.062)--(13.406,4.062)--(13.406,4.095)--(12.844,4.095)--cycle;
\gpfill{rgb color={1.000,0.500,0.000}} (12.844,4.094)--(13.406,4.094)--(13.406,4.127)--(12.844,4.127)--cycle;
\gpfill{rgb color={1.000,0.469,0.000}} (12.844,4.126)--(13.406,4.126)--(13.406,4.160)--(12.844,4.160)--cycle;
\gpfill{rgb color={1.000,0.437,0.000}} (12.844,4.159)--(13.406,4.159)--(13.406,4.192)--(12.844,4.192)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (12.844,4.191)--(13.406,4.191)--(13.406,4.225)--(12.844,4.225)--cycle;
\gpfill{rgb color={1.000,0.374,0.000}} (12.844,4.224)--(13.406,4.224)--(13.406,4.257)--(12.844,4.257)--cycle;
\gpfill{rgb color={1.000,0.343,0.000}} (12.844,4.256)--(13.406,4.256)--(13.406,4.289)--(12.844,4.289)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (12.844,4.288)--(13.406,4.288)--(13.406,4.322)--(12.844,4.322)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (12.844,4.321)--(13.406,4.321)--(13.406,4.354)--(12.844,4.354)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (12.844,4.353)--(13.406,4.353)--(13.406,4.387)--(12.844,4.387)--cycle;
\gpfill{rgb color={1.000,0.218,0.000}} (12.844,4.386)--(13.406,4.386)--(13.406,4.419)--(12.844,4.419)--cycle;
\gpfill{rgb color={1.000,0.187,0.000}} (12.844,4.418)--(13.406,4.418)--(13.406,4.451)--(12.844,4.451)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (12.844,4.450)--(13.406,4.450)--(13.406,4.484)--(12.844,4.484)--cycle;
\gpfill{rgb color={1.000,0.124,0.000}} (12.844,4.483)--(13.406,4.483)--(13.406,4.516)--(12.844,4.516)--cycle;
\gpfill{rgb color={1.000,0.093,0.000}} (12.844,4.515)--(13.406,4.515)--(13.406,4.548)--(12.844,4.548)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (12.844,4.547)--(13.406,4.547)--(13.406,4.581)--(12.844,4.581)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (12.844,4.580)--(13.406,4.580)--(13.406,4.613)--(12.844,4.613)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (12.844,4.612)--(13.406,4.612)--(13.406,4.646)--(12.844,4.646)--cycle;
\gpfill{rgb color={0.968,0.000,0.000}} (12.844,4.645)--(13.406,4.645)--(13.406,4.678)--(12.844,4.678)--cycle;
\gpfill{rgb color={0.937,0.000,0.000}} (12.844,4.677)--(13.406,4.677)--(13.406,4.710)--(12.844,4.710)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (12.844,4.709)--(13.406,4.709)--(13.406,4.743)--(12.844,4.743)--cycle;
\gpfill{rgb color={0.874,0.000,0.000}} (12.844,4.742)--(13.406,4.742)--(13.406,4.775)--(12.844,4.775)--cycle;
\gpfill{rgb color={0.843,0.000,0.000}} (12.844,4.774)--(13.406,4.774)--(13.406,4.808)--(12.844,4.808)--cycle;
\gpfill{rgb color={0.812,0.000,0.000}} (12.844,4.807)--(13.406,4.807)--(13.406,4.840)--(12.844,4.840)--cycle;
\gpfill{rgb color={0.781,0.000,0.000}} (12.844,4.839)--(13.406,4.839)--(13.406,4.872)--(12.844,4.872)--cycle;
\gpfill{rgb color={0.750,0.000,0.000}} (12.844,4.871)--(13.406,4.871)--(13.406,4.905)--(12.844,4.905)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (12.844,4.904)--(13.406,4.904)--(13.406,4.937)--(12.844,4.937)--cycle;
\gpfill{rgb color={0.687,0.000,0.000}} (12.844,4.936)--(13.406,4.936)--(13.406,4.970)--(12.844,4.970)--cycle;
\gpfill{rgb color={0.655,0.000,0.000}} (12.844,4.969)--(13.406,4.969)--(13.406,5.002)--(12.844,5.002)--cycle;
\gpfill{rgb color={0.624,0.000,0.000}} (12.844,5.001)--(13.406,5.001)--(13.406,5.034)--(12.844,5.034)--cycle;
\gpfill{rgb color={0.594,0.000,0.000}} (12.844,5.033)--(13.406,5.033)--(13.406,5.067)--(12.844,5.067)--cycle;
\gpfill{rgb color={0.562,0.000,0.000}} (12.844,5.066)--(13.406,5.066)--(13.406,5.099)--(12.844,5.099)--cycle;
\gpfill{rgb color={0.531,0.000,0.000}} (12.844,5.098)--(13.406,5.098)--(13.406,5.131)--(12.844,5.131)--cycle;
\draw[gp path] (12.844,0.985)--(13.406,0.985)--(13.406,5.131)--(12.844,5.131)--cycle;
\draw[gp path] (13.406,0.985)--(13.226,0.985);
\node[gp node left] at (13.590,0.985) { 0};
\draw[gp path] (12.844,0.985)--(13.024,0.985);
\draw[gp path] (13.406,1.361)--(13.226,1.361);
\node[gp node left] at (13.590,1.361) { 200};
\draw[gp path] (12.844,1.361)--(13.024,1.361);
\draw[gp path] (13.406,1.738)--(13.226,1.738);
\node[gp node left] at (13.590,1.738) { 400};
\draw[gp path] (12.844,1.738)--(13.024,1.738);
\draw[gp path] (13.406,2.115)--(13.226,2.115);
\node[gp node left] at (13.590,2.115) { 600};
\draw[gp path] (12.844,2.115)--(13.024,2.115);
\draw[gp path] (13.406,2.492)--(13.226,2.492);
\node[gp node left] at (13.590,2.492) { 800};
\draw[gp path] (12.844,2.492)--(13.024,2.492);
\draw[gp path] (13.406,2.869)--(13.226,2.869);
\node[gp node left] at (13.590,2.869) { 1000};
\draw[gp path] (12.844,2.869)--(13.024,2.869);
\draw[gp path] (13.406,3.246)--(13.226,3.246);
\node[gp node left] at (13.590,3.246) { 1200};
\draw[gp path] (12.844,3.246)--(13.024,3.246);
\draw[gp path] (13.406,3.623)--(13.226,3.623);
\node[gp node left] at (13.590,3.623) { 1400};
\draw[gp path] (12.844,3.623)--(13.024,3.623);
\draw[gp path] (13.406,4.000)--(13.226,4.000);
\node[gp node left] at (13.590,4.000) { 1600};
\draw[gp path] (12.844,4.000)--(13.024,4.000);
\draw[gp path] (13.406,4.377)--(13.226,4.377);
\node[gp node left] at (13.590,4.377) { 1800};
\draw[gp path] (12.844,4.377)--(13.024,4.377);
\draw[gp path] (13.406,4.754)--(13.226,4.754);
\node[gp node left] at (13.590,4.754) { 2000};
\draw[gp path] (12.844,4.754)--(13.024,4.754);
\draw[gp path] (13.406,5.131)--(13.226,5.131);
\node[gp node left] at (13.590,5.131) { 2200};
\draw[gp path] (12.844,5.131)--(13.024,5.131);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{12.563cm}{5.131cm}}
\end{tikzpicture}


==> tikz/PT3_SvsD.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 22 Dec 2014 12:14:34 AEDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.192,0.616);
\draw[gp path] (10.283,0.616)--(10.103,0.616);
\node[gp node right] at (0.828,0.616) { 0};
\draw[gp path] (1.012,1.479)--(1.192,1.479);
\draw[gp path] (10.283,1.479)--(10.103,1.479);
\node[gp node right] at (0.828,1.479) { 2};
\draw[gp path] (1.012,2.342)--(1.192,2.342);
\draw[gp path] (10.283,2.342)--(10.103,2.342);
\node[gp node right] at (0.828,2.342) { 4};
\draw[gp path] (1.012,3.204)--(1.192,3.204);
\draw[gp path] (10.283,3.204)--(10.103,3.204);
\node[gp node right] at (0.828,3.204) { 6};
\draw[gp path] (1.012,4.067)--(1.192,4.067);
\draw[gp path] (10.283,4.067)--(10.103,4.067);
\node[gp node right] at (0.828,4.067) { 8};
\draw[gp path] (1.012,4.930)--(1.192,4.930);
\draw[gp path] (10.283,4.930)--(10.103,4.930);
\node[gp node right] at (0.828,4.930) { 10};
\draw[gp path] (1.012,5.793)--(1.192,5.793);
\draw[gp path] (10.283,5.793)--(10.103,5.793);
\node[gp node right] at (0.828,5.793) { 12};
\draw[gp path] (1.012,6.655)--(1.192,6.655);
\draw[gp path] (10.283,6.655)--(10.103,6.655);
\node[gp node right] at (0.828,6.655) { 14};
\draw[gp path] (1.012,7.518)--(1.192,7.518);
\draw[gp path] (10.283,7.518)--(10.103,7.518);
\node[gp node right] at (0.828,7.518) { 16};
\draw[gp path] (1.012,8.381)--(1.192,8.381);
\draw[gp path] (10.283,8.381)--(10.103,8.381);
\node[gp node right] at (0.828,8.381) { 18};
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\draw[gp path] (1.012,8.381)--(1.012,8.201);
\node[gp node center] at (1.012,0.308) { 0};
\draw[gp path] (2.336,0.616)--(2.336,0.796);
\draw[gp path] (2.336,8.381)--(2.336,8.201);
\node[gp node center] at (2.336,0.308) { 10};
\draw[gp path] (3.661,0.616)--(3.661,0.796);
\draw[gp path] (3.661,8.381)--(3.661,8.201);
\node[gp node center] at (3.661,0.308) { 20};
\draw[gp path] (4.985,0.616)--(4.985,0.796);
\draw[gp path] (4.985,8.381)--(4.985,8.201);
\node[gp node center] at (4.985,0.308) { 30};
\draw[gp path] (6.310,0.616)--(6.310,0.796);
\draw[gp path] (6.310,8.381)--(6.310,8.201);
\node[gp node center] at (6.310,0.308) { 40};
\draw[gp path] (7.634,0.616)--(7.634,0.796);
\draw[gp path] (7.634,8.381)--(7.634,8.201);
\node[gp node center] at (7.634,0.308) { 50};
\draw[gp path] (8.959,0.616)--(8.959,0.796);
\draw[gp path] (8.959,8.381)--(8.959,8.201);
\node[gp node center] at (8.959,0.308) { 60};
\draw[gp path] (10.283,0.616)--(10.283,0.796);
\draw[gp path] (10.283,8.381)--(10.283,8.201);
\node[gp node center] at (10.283,0.308) { 70};
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(10.283,0.616)--(10.283,8.381)--cycle;
\node[gp node right] at (8.815,8.047) {"PT3SvsD.dat"};
\begin{scope}
\clip (1.012,8.381) rectangle (10.283,0.616);
\def\gprawrgbimagedata{%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000f00050a0003000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000a0003%
  0f000512000823001d15000b15000b1300090a0003000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000000000000000000000000000000000000000000000000000000000000000001e0017270025%
  2f00363e005e2a002c3000382700251d00141000070700010000000000001200081200080a0003000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000000000000000000000000000000000000000000000000000000000003c005848007c5800ad%
  6401d14d008a4e008d3e005b3400411e00170f00051300091200082a002c28002717000d000000000000000000000000%
  0000001200081200080a0003000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000000000000000000000000000000000000000000000000000006301ce7202f38906f88e08ed%
  7703fa7102f15d01bd4f00903400412800273500432b002d49007d4100652600240f00050d0004070001000000000000%
  2d00322c00301a0010000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000000000000000000000000000000000000000000000008e07ee9f0fa7bb2700b72300a5137e%
  960bd28004ff6f02ed5700ac5100965e01c14500736d02e86001c740006223001f1d001415000b15000b00000052009b%
  4d008a2c00301d00141d0014100007000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000b42003c33300e17700d45400cc4200b31e0c%
  a0109b8e08ed8505fc8104ff8b07f36401d39309df8104ff6001c64100662e00343700482c00300f00057903fc6c02e7%
  4200683c00583a00512400201a00100a00030a0003000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000cd4500d75b00f1b400dd6b00e37f00c13000bb2800%
  a71470b62200ae193ab722008706fbb31e0f9a0dbe8104ff6301ce3e005d6501d442006922001c9b0dbb8505fc5800ae%
  5900b052009b39004e3a005121001b2600241300091000070a0003000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000d55600d85f00ea9a00d04c00e89000c23100ce4800b62200%
  e07600cb4100d75c00a41286c43500a5137da110967f04ff5600a79109e35400a03e005db62100940ad97402f56f02ee%
  5f01c45100985000933400423a005120001923001d1200080f0005070001070001000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000cc4400cd4500d85e00b82400e07400b82400d85d00b82400f6cb00%
  d14e00e48300b62200c23200a11095ba26009109e47102f0b21d186401d25d01bdc02f00980cc78706fa7903fb6201ce%
  6301d04f008f4100663500432600242400201b00111200080a0003070001000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000b92500bb2800c23200a21192d04b00a5137cd04c00a9165deeaa00bf2d00%
  d55800b82400ae1a359008e8c23100940ada7d04febb28006c01e76c01e6b31f0b9108e68205fe7002ef5d01be5d01be%
  4700793f005f2e00342400202a002b23001f1c00130f00051000070700010a0003070001000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000000000009d0eaea3118caa16599209e3b622008f08ecb622008f08e9ce46009b0dbcad193c%
  a9165f9109e47803fbb31e0f8505fc7603f9aa16586a01e26801db950ad77c03fe7102f15900b05a00b34f008f420069%
  43006a3500452c002e32003d2e003423001d15000b1c001316000c15000b0f00051000071000070a00030700010a0003%
  070001070001000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000000000007b03fd8405fd8e08ed8104ff9108e67903fc8d07ef7102f19d0eae7102f17603f98c07f2%
  6d02e85a00b48b07f36e02eb5c01ba8305fe5900b05600a76501d46201cd5200993d00594f008f3b005533003f3f0060%
  28002728002823001f2b002d0f000517000d1a001018000f0d00041000071300091200080000000700010a00030a0003%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  0000000000000000005800ad6401d26f02ed6801de6501d56001c76201ce5000936b01e44e008c44006e6601d74f008f%
  38004c5f01c44e008e3b00555500a541006531003a3e005d44006e2f003527002537004828002726002323001f260023%
  0d000418000f1b001112000807000118000f1000070d00041000071200080f00050a00030700010d00040f00050d0004%
  0000000000000000000000000a00030a0003000000000000000000000000070001070001070001000000000000070001%
  00000000000039004e48007c4e008e4d008a3c00584700793d005a2f003644006e31003a2600243e005b3000391e0017%
  39004e2800281e00172d003222001c1300092800281a00101d001418000f1b001122001c00000016000c1c0013070001%
  00000018000f0700010000001000070d00040000001000070000000700010700010000000000000f0005000000000000%
  0000000000000000000a0003000000000000000000000000000000070001000000000000000000000000000000000000%
  00000022001c31003c2f00362f00361d00142a002c15000b1b00111d00151200080d000418000f0700010a0003120008%
  0000000000000d0004000000070001070001000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  1300091a00101200081000070000000a0003000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000%
  }%
\gprawimage{rgb}{1.078}{0.832}{64}{17}{8.477}{7.333}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(10.283,0.616)--(10.283,8.381)--cycle;
\gpfill{rgb color={0.011,0.000,0.001}} (10.515,0.616)--(10.978,0.616)--(10.978,0.677)--(10.515,0.677)--cycle;
\gpfill{rgb color={0.089,0.000,0.049}} (10.515,0.676)--(10.978,0.676)--(10.978,0.738)--(10.515,0.738)--cycle;
\gpfill{rgb color={0.125,0.000,0.099}} (10.515,0.737)--(10.978,0.737)--(10.978,0.798)--(10.515,0.798)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.515,0.797)--(10.978,0.797)--(10.978,0.859)--(10.515,0.859)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.515,0.858)--(10.978,0.858)--(10.978,0.920)--(10.515,0.920)--cycle;
\gpfill{rgb color={0.198,0.000,0.244}} (10.515,0.919)--(10.978,0.919)--(10.978,0.980)--(10.515,0.980)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.515,0.979)--(10.978,0.979)--(10.978,1.041)--(10.515,1.041)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.515,1.040)--(10.978,1.040)--(10.978,1.102)--(10.515,1.102)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.515,1.101)--(10.978,1.101)--(10.978,1.162)--(10.515,1.162)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.515,1.161)--(10.978,1.161)--(10.978,1.223)--(10.515,1.223)--cycle;
\gpfill{rgb color={0.280,0.000,0.472}} (10.515,1.222)--(10.978,1.222)--(10.978,1.284)--(10.515,1.284)--cycle;
\gpfill{rgb color={0.293,0.001,0.515}} (10.515,1.283)--(10.978,1.283)--(10.978,1.344)--(10.515,1.344)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.515,1.343)--(10.978,1.343)--(10.978,1.405)--(10.515,1.405)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.515,1.404)--(10.978,1.404)--(10.978,1.466)--(10.515,1.466)--cycle;
\gpfill{rgb color={0.331,0.001,0.635}} (10.515,1.465)--(10.978,1.465)--(10.978,1.526)--(10.515,1.526)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.515,1.525)--(10.978,1.525)--(10.978,1.587)--(10.515,1.587)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.515,1.586)--(10.978,1.586)--(10.978,1.648)--(10.515,1.648)--cycle;
\gpfill{rgb color={0.365,0.002,0.741}} (10.515,1.647)--(10.978,1.647)--(10.978,1.708)--(10.515,1.708)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.515,1.707)--(10.978,1.707)--(10.978,1.769)--(10.515,1.769)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.515,1.768)--(10.978,1.768)--(10.978,1.830)--(10.515,1.830)--cycle;
\gpfill{rgb color={0.395,0.004,0.832}} (10.515,1.829)--(10.978,1.829)--(10.978,1.890)--(10.515,1.890)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.515,1.889)--(10.978,1.889)--(10.978,1.951)--(10.515,1.951)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.515,1.950)--(10.978,1.950)--(10.978,2.012)--(10.515,2.012)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.515,2.011)--(10.978,2.011)--(10.978,2.072)--(10.515,2.072)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.515,2.071)--(10.978,2.071)--(10.978,2.133)--(10.515,2.133)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.515,2.132)--(10.978,2.132)--(10.978,2.194)--(10.515,2.194)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.515,2.193)--(10.978,2.193)--(10.978,2.254)--(10.515,2.254)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.515,2.253)--(10.978,2.253)--(10.978,2.315)--(10.515,2.315)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.515,2.314)--(10.978,2.314)--(10.978,2.376)--(10.515,2.376)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.515,2.375)--(10.978,2.375)--(10.978,2.436)--(10.515,2.436)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.515,2.435)--(10.978,2.435)--(10.978,2.497)--(10.515,2.497)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.515,2.496)--(10.978,2.496)--(10.978,2.558)--(10.515,2.558)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.515,2.557)--(10.978,2.557)--(10.978,2.618)--(10.515,2.618)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.515,2.617)--(10.978,2.617)--(10.978,2.679)--(10.515,2.679)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.515,2.678)--(10.978,2.678)--(10.978,2.740)--(10.515,2.740)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.515,2.739)--(10.978,2.739)--(10.978,2.800)--(10.515,2.800)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.515,2.799)--(10.978,2.799)--(10.978,2.861)--(10.515,2.861)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.515,2.860)--(10.978,2.860)--(10.978,2.922)--(10.515,2.922)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.515,2.921)--(10.978,2.921)--(10.978,2.982)--(10.515,2.982)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.515,2.981)--(10.978,2.981)--(10.978,3.043)--(10.515,3.043)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.515,3.042)--(10.978,3.042)--(10.978,3.104)--(10.515,3.104)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.515,3.103)--(10.978,3.103)--(10.978,3.164)--(10.515,3.164)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.515,3.163)--(10.978,3.163)--(10.978,3.225)--(10.515,3.225)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.515,3.224)--(10.978,3.224)--(10.978,3.286)--(10.515,3.286)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.515,3.285)--(10.978,3.285)--(10.978,3.346)--(10.515,3.346)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.515,3.345)--(10.978,3.345)--(10.978,3.407)--(10.515,3.407)--cycle;
\gpfill{rgb color={0.600,0.046,0.773}} (10.515,3.406)--(10.978,3.406)--(10.978,3.468)--(10.515,3.468)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.515,3.467)--(10.978,3.467)--(10.978,3.528)--(10.515,3.528)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.515,3.527)--(10.978,3.527)--(10.978,3.589)--(10.515,3.589)--cycle;
\gpfill{rgb color={0.619,0.056,0.671}} (10.515,3.588)--(10.978,3.588)--(10.978,3.650)--(10.515,3.650)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.515,3.649)--(10.978,3.649)--(10.978,3.710)--(10.515,3.710)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.515,3.709)--(10.978,3.709)--(10.978,3.771)--(10.515,3.771)--cycle;
\gpfill{rgb color={0.637,0.067,0.555}} (10.515,3.770)--(10.978,3.770)--(10.978,3.832)--(10.515,3.832)--cycle;
\gpfill{rgb color={0.644,0.071,0.514}} (10.515,3.831)--(10.978,3.831)--(10.978,3.892)--(10.515,3.892)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.515,3.891)--(10.978,3.891)--(10.978,3.953)--(10.515,3.953)--cycle;
\gpfill{rgb color={0.656,0.079,0.427}} (10.515,3.952)--(10.978,3.952)--(10.978,4.014)--(10.515,4.014)--cycle;
\gpfill{rgb color={0.662,0.084,0.382}} (10.515,4.013)--(10.978,4.013)--(10.978,4.074)--(10.515,4.074)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.515,4.073)--(10.978,4.073)--(10.978,4.135)--(10.515,4.135)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.515,4.134)--(10.978,4.134)--(10.978,4.196)--(10.515,4.196)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (10.515,4.195)--(10.978,4.195)--(10.978,4.256)--(10.515,4.256)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.515,4.255)--(10.978,4.255)--(10.978,4.317)--(10.515,4.317)--cycle;
\gpfill{rgb color={0.690,0.108,0.146}} (10.515,4.316)--(10.978,4.316)--(10.978,4.378)--(10.515,4.378)--cycle;
\gpfill{rgb color={0.696,0.114,0.097}} (10.515,4.377)--(10.978,4.377)--(10.978,4.438)--(10.515,4.438)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.515,4.437)--(10.978,4.437)--(10.978,4.499)--(10.515,4.499)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.515,4.498)--(10.978,4.498)--(10.978,4.560)--(10.515,4.560)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.515,4.559)--(10.978,4.559)--(10.978,4.620)--(10.515,4.620)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.515,4.619)--(10.978,4.619)--(10.978,4.681)--(10.515,4.681)--cycle;
\gpfill{rgb color={0.724,0.143,0.000}} (10.515,4.680)--(10.978,4.680)--(10.978,4.742)--(10.515,4.742)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.515,4.741)--(10.978,4.741)--(10.978,4.802)--(10.515,4.802)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.515,4.801)--(10.978,4.801)--(10.978,4.863)--(10.515,4.863)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.515,4.862)--(10.978,4.862)--(10.978,4.924)--(10.515,4.924)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.515,4.923)--(10.978,4.923)--(10.978,4.984)--(10.515,4.984)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.515,4.983)--(10.978,4.983)--(10.978,5.045)--(10.515,5.045)--cycle;
\gpfill{rgb color={0.755,0.186,0.000}} (10.515,5.044)--(10.978,5.044)--(10.978,5.106)--(10.515,5.106)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.515,5.105)--(10.978,5.105)--(10.978,5.166)--(10.515,5.166)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.515,5.165)--(10.978,5.165)--(10.978,5.227)--(10.515,5.227)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.515,5.226)--(10.978,5.226)--(10.978,5.288)--(10.515,5.288)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.515,5.287)--(10.978,5.287)--(10.978,5.348)--(10.515,5.348)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.515,5.347)--(10.978,5.347)--(10.978,5.409)--(10.515,5.409)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.515,5.408)--(10.978,5.408)--(10.978,5.470)--(10.515,5.470)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.515,5.469)--(10.978,5.469)--(10.978,5.530)--(10.515,5.530)--cycle;
\gpfill{rgb color={0.796,0.253,0.000}} (10.515,5.529)--(10.978,5.529)--(10.978,5.591)--(10.515,5.591)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.515,5.590)--(10.978,5.590)--(10.978,5.652)--(10.515,5.652)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.515,5.651)--(10.978,5.651)--(10.978,5.712)--(10.515,5.712)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.515,5.711)--(10.978,5.711)--(10.978,5.773)--(10.515,5.773)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.515,5.772)--(10.978,5.772)--(10.978,5.834)--(10.515,5.834)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.515,5.833)--(10.978,5.833)--(10.978,5.894)--(10.515,5.894)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.515,5.893)--(10.978,5.893)--(10.978,5.955)--(10.515,5.955)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.515,5.954)--(10.978,5.954)--(10.978,6.016)--(10.515,6.016)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.515,6.015)--(10.978,6.015)--(10.978,6.076)--(10.515,6.076)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.515,6.075)--(10.978,6.075)--(10.978,6.137)--(10.515,6.137)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.515,6.136)--(10.978,6.136)--(10.978,6.198)--(10.515,6.198)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.515,6.197)--(10.978,6.197)--(10.978,6.258)--(10.515,6.258)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.515,6.257)--(10.978,6.257)--(10.978,6.319)--(10.515,6.319)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.515,6.318)--(10.978,6.318)--(10.978,6.380)--(10.515,6.380)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.515,6.379)--(10.978,6.379)--(10.978,6.440)--(10.515,6.440)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.515,6.439)--(10.978,6.439)--(10.978,6.501)--(10.515,6.501)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.515,6.500)--(10.978,6.500)--(10.978,6.562)--(10.515,6.562)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.515,6.561)--(10.978,6.561)--(10.978,6.622)--(10.515,6.622)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.515,6.621)--(10.978,6.621)--(10.978,6.683)--(10.515,6.683)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.515,6.682)--(10.978,6.682)--(10.978,6.744)--(10.515,6.744)--cycle;
\gpfill{rgb color={0.888,0.492,0.000}} (10.515,6.743)--(10.978,6.743)--(10.978,6.804)--(10.515,6.804)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.515,6.803)--(10.978,6.803)--(10.978,6.865)--(10.515,6.865)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.515,6.864)--(10.978,6.864)--(10.978,6.926)--(10.515,6.926)--cycle;
\gpfill{rgb color={0.901,0.537,0.000}} (10.515,6.925)--(10.978,6.925)--(10.978,6.986)--(10.515,6.986)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.515,6.985)--(10.978,6.985)--(10.978,7.047)--(10.515,7.047)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.515,7.046)--(10.978,7.046)--(10.978,7.108)--(10.515,7.108)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.515,7.107)--(10.978,7.107)--(10.978,7.168)--(10.515,7.168)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.515,7.167)--(10.978,7.167)--(10.978,7.229)--(10.515,7.229)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.515,7.228)--(10.978,7.228)--(10.978,7.290)--(10.515,7.290)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.515,7.289)--(10.978,7.289)--(10.978,7.350)--(10.515,7.350)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.515,7.349)--(10.978,7.349)--(10.978,7.411)--(10.515,7.411)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.515,7.410)--(10.978,7.410)--(10.978,7.472)--(10.515,7.472)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.515,7.471)--(10.978,7.471)--(10.978,7.532)--(10.515,7.532)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (10.515,7.531)--(10.978,7.531)--(10.978,7.593)--(10.515,7.593)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.515,7.592)--(10.978,7.592)--(10.978,7.654)--(10.515,7.654)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (10.515,7.653)--(10.978,7.653)--(10.978,7.714)--(10.515,7.714)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.515,7.713)--(10.978,7.713)--(10.978,7.775)--(10.515,7.775)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (10.515,7.774)--(10.978,7.774)--(10.978,7.836)--(10.515,7.836)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.515,7.835)--(10.978,7.835)--(10.978,7.896)--(10.515,7.896)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.515,7.895)--(10.978,7.895)--(10.978,7.957)--(10.515,7.957)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.515,7.956)--(10.978,7.956)--(10.978,8.018)--(10.515,8.018)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.515,8.017)--(10.978,8.017)--(10.978,8.078)--(10.515,8.078)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.515,8.077)--(10.978,8.077)--(10.978,8.139)--(10.515,8.139)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.515,8.138)--(10.978,8.138)--(10.978,8.200)--(10.515,8.200)--cycle;
\gpfill{rgb color={0.988,0.932,0.000}} (10.515,8.199)--(10.978,8.199)--(10.978,8.260)--(10.515,8.260)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.515,8.259)--(10.978,8.259)--(10.978,8.321)--(10.515,8.321)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.515,8.320)--(10.978,8.320)--(10.978,8.381)--(10.515,8.381)--cycle;
\draw[gp path] (10.515,0.616)--(10.978,0.616)--(10.978,8.381)--(10.515,8.381)--cycle;
\draw[gp path] (10.978,0.616)--(10.798,0.616);
\node[gp node left] at (11.162,0.616) { 0};
\draw[gp path] (10.515,0.616)--(10.695,0.616);
\draw[gp path] (10.978,1.910)--(10.798,1.910);
\node[gp node left] at (11.162,1.910) { 200};
\draw[gp path] (10.515,1.910)--(10.695,1.910);
\draw[gp path] (10.978,3.204)--(10.798,3.204);
\node[gp node left] at (11.162,3.204) { 400};
\draw[gp path] (10.515,3.204)--(10.695,3.204);
\draw[gp path] (10.978,4.498)--(10.798,4.498);
\node[gp node left] at (11.162,4.498) { 600};
\draw[gp path] (10.515,4.498)--(10.695,4.498);
\draw[gp path] (10.978,5.792)--(10.798,5.792);
\node[gp node left] at (11.162,5.792) { 800};
\draw[gp path] (10.515,5.792)--(10.695,5.792);
\draw[gp path] (10.978,7.086)--(10.798,7.086);
\node[gp node left] at (11.162,7.086) { 1000};
\draw[gp path] (10.515,7.086)--(10.695,7.086);
\draw[gp path] (10.978,8.381)--(10.798,8.381);
\node[gp node left] at (11.162,8.381) { 1200};
\draw[gp path] (10.515,8.381)--(10.695,8.381);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{10.283cm}{8.381cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 22 Dec 2014 12:18:03 AEDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.192,0.616);
\draw[gp path] (10.283,0.616)--(10.103,0.616);
\node[gp node right] at (0.828,0.616) { 0};
\draw[gp path] (1.012,1.479)--(1.192,1.479);
\draw[gp path] (10.283,1.479)--(10.103,1.479);
\node[gp node right] at (0.828,1.479) { 2};
\draw[gp path] (1.012,2.342)--(1.192,2.342);
\draw[gp path] (10.283,2.342)--(10.103,2.342);
\node[gp node right] at (0.828,2.342) { 4};
\draw[gp path] (1.012,3.204)--(1.192,3.204);
\draw[gp path] (10.283,3.204)--(10.103,3.204);
\node[gp node right] at (0.828,3.204) { 6};
\draw[gp path] (1.012,4.067)--(1.192,4.067);
\draw[gp path] (10.283,4.067)--(10.103,4.067);
\node[gp node right] at (0.828,4.067) { 8};
\draw[gp path] (1.012,4.930)--(1.192,4.930);
\draw[gp path] (10.283,4.930)--(10.103,4.930);
\node[gp node right] at (0.828,4.930) { 10};
\draw[gp path] (1.012,5.793)--(1.192,5.793);
\draw[gp path] (10.283,5.793)--(10.103,5.793);
\node[gp node right] at (0.828,5.793) { 12};
\draw[gp path] (1.012,6.655)--(1.192,6.655);
\draw[gp path] (10.283,6.655)--(10.103,6.655);
\node[gp node right] at (0.828,6.655) { 14};
\draw[gp path] (1.012,7.518)--(1.192,7.518);
\draw[gp path] (10.283,7.518)--(10.103,7.518);
\node[gp node right] at (0.828,7.518) { 16};
\draw[gp path] (1.012,8.381)--(1.192,8.381);
\draw[gp path] (10.283,8.381)--(10.103,8.381);
\node[gp node right] at (0.828,8.381) { 18};
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\draw[gp path] (1.012,8.381)--(1.012,8.201);
\node[gp node center] at (1.012,0.308) { 0};
\draw[gp path] (2.336,0.616)--(2.336,0.796);
\draw[gp path] (2.336,8.381)--(2.336,8.201);
\node[gp node center] at (2.336,0.308) { 10};
\draw[gp path] (3.661,0.616)--(3.661,0.796);
\draw[gp path] (3.661,8.381)--(3.661,8.201);
\node[gp node center] at (3.661,0.308) { 20};
\draw[gp path] (4.985,0.616)--(4.985,0.796);
\draw[gp path] (4.985,8.381)--(4.985,8.201);
\node[gp node center] at (4.985,0.308) { 30};
\draw[gp path] (6.310,0.616)--(6.310,0.796);
\draw[gp path] (6.310,8.381)--(6.310,8.201);
\node[gp node center] at (6.310,0.308) { 40};
\draw[gp path] (7.634,0.616)--(7.634,0.796);
\draw[gp path] (7.634,8.381)--(7.634,8.201);
\node[gp node center] at (7.634,0.308) { 50};
\draw[gp path] (8.959,0.616)--(8.959,0.796);
\draw[gp path] (8.959,8.381)--(8.959,8.201);
\node[gp node center] at (8.959,0.308) { 60};
\draw[gp path] (10.283,0.616)--(10.283,0.796);
\draw[gp path] (10.283,8.381)--(10.283,8.201);
\node[gp node center] at (10.283,0.308) { 70};
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(10.283,0.616)--(10.283,8.381)--cycle;
\node[gp node right] at (8.815,8.047) {"PT3SvsD.dat"};
\begin{scope}
\clip (1.012,8.381) rectangle (10.283,0.616);
\def\gprawrgbimagedata{%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000083000081ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000081%
  000083000085000092000086000086000085000081ffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00008e000097%
  0000a20000bd00009c0000a300009700008c000084000080ffffffffffff000085000085000081ffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000b80000d20000f8%
  001cff0000dc0000df0000bb0000a900008e00008300008500008500009c000098000088ffffffffffffffffffffffff%
  ffffff000085000085000081ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0019ff004dff00a7ff00bdff%
  0060ff004aff0008ff0000e10000a90000980000ab00009c0000d30000c2000096000083000082000080ffffffffffff%
  0000a000009e00008affffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00bbff0cfff3a4ff5b8fff702bffd4%
  00e1ff0081ff0041ff0000f70000e6000cff0000cb003aff0012ff0000bf00009300008c000086000086ffffff0000ea%
  0000dc00009e00008c00008c000084ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7eff81d7ff28ff6500ffbb00fff20078ff87%
  15ffea00bdff0097ff0085ff00b2ff001fff00d2ff0087ff0011ff0000c30000a10000ae00009e0000830067ff0039ff%
  0000c30000b80000b400009400008a000081000081ffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe900ffa800ef0000ff8000ff5300ccff33a7ff58%
  36ffc98aff755affa58cff73009dff76ff8900f6ff0084ff0019ff0000bc0020ff0000c400009100f9ff0096ff0000f9%
  0000fb0000ea0000b20000b4000091000096000085000084000081ffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffb800ffa000ff1f00ffd500ff3100ceff31ffe00089ff76%
  ff6900fff500ffa60025ffdadeff212cffd31affe5007dff0000f300ccff0000ee0000bc86ff7900daff0052ff0043ff%
  000fff0000e70000e30000aa0000b4000090000092000085000083000080000080ffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffed00ffe900ffa20096ff69ff6d0094ff6bffa30092ff6dc90000%
  ffcd00ff4c0089ff76d1ff2e1affe5a0ff5f00caff0047ff70ff8f001eff0008ffc4ff3b00edff009eff0064ff0019ff%
  001bff0000e00000c30000ab00009600009400008b000085000081000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffff9cff63a7ff58d1ff2e1dffe2ffd5002dffd2ffd50043ffbcff0100bdff42%
  ffb20093ff6c5effa200c5ffcfff3000d8ff0075ffa7ff580038ff0036ff79ff8600c9ff008bff0045ff0009ff0008ff%
  0000cf0000be0000a100009400009b00009300008b000083000084000080000081000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff06fff921ffde46ffb900cdff8bff7400bfff89ff7600c3ffffe50000f8ff59ffa6%
  41ffbe00cbff0063ff76ff890097ff005dff47ffb80031ff0029ff00dcff0074ff0049ff0000fb0000fe0000e00000c4%
  0000c50000ac00009d0000a70000a100009200008600008b000087000086000083000084000084000081000080000081%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff006eff0091ff00beff0084ff00c9ff0066ff00baff004aff06fff9004aff005bff00b4ff%
  003aff0000ff00b2ff003eff0005ff008dff0000fb0000f30020ff0018ff0000e80000b90000e00000b70000a80000be%
  00009800009900009300009c00008300008800008a000089000082000084000085000085ffffff000080000081000081%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff0000f8001eff0042ff002bff0021ff0012ff0019ff0000e30035ff0000de0000c80024ff0000e0%
  0000b1000fff0000e00000b70000f10000c20000a50000bc0000c80000a20000970000ae000098000096000093000096%
  00008200008900008b000085000080000089000084000082000084000085000083000081000080000082000083000082%
  ffffffffffffffffffffffff000081000081ffffffffffffffffffffffff000080000080000080ffffffffffff000080%
  ffffffffffff0000b20000d20000e00000dc0000b80000cf0000ba0000a20000c80000a50000960000bb0000a400008e%
  0000b200009900008e0000a000009100008500009900008a00008c00008900008b000091ffffff00008700008b000080%
  ffffff000089000080ffffff000084000082ffffff000084ffffff000080000080ffffffffffff000083ffffffffffff%
  ffffffffffffffffff000081ffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffff%
  ffffff0000910000a60000a20000a200008c00009c00008600008b00008d000085000082000089000080000081000085%
  ffffffffffff000082ffffff000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  00008500008a000085000084ffffff000081ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  }%
\gprawimage{rgb}{1.078}{0.832}{64}{17}{8.477}{7.333}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(10.283,0.616)--(10.283,8.381)--cycle;
\gpfill{rgb color={0.000,0.000,0.501}} (10.515,0.616)--(10.978,0.616)--(10.978,0.677)--(10.515,0.677)--cycle;
\gpfill{rgb color={0.000,0.000,0.531}} (10.515,0.676)--(10.978,0.676)--(10.978,0.738)--(10.515,0.738)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (10.515,0.737)--(10.978,0.737)--(10.978,0.798)--(10.515,0.798)--cycle;
\gpfill{rgb color={0.000,0.000,0.594}} (10.515,0.797)--(10.978,0.797)--(10.978,0.859)--(10.515,0.859)--cycle;
\gpfill{rgb color={0.000,0.000,0.625}} (10.515,0.858)--(10.978,0.858)--(10.978,0.920)--(10.515,0.920)--cycle;
\gpfill{rgb color={0.000,0.000,0.657}} (10.515,0.919)--(10.978,0.919)--(10.978,0.980)--(10.515,0.980)--cycle;
\gpfill{rgb color={0.000,0.000,0.688}} (10.515,0.979)--(10.978,0.979)--(10.978,1.041)--(10.515,1.041)--cycle;
\gpfill{rgb color={0.000,0.000,0.719}} (10.515,1.040)--(10.978,1.040)--(10.978,1.102)--(10.515,1.102)--cycle;
\gpfill{rgb color={0.000,0.000,0.750}} (10.515,1.101)--(10.978,1.101)--(10.978,1.162)--(10.515,1.162)--cycle;
\gpfill{rgb color={0.000,0.000,0.781}} (10.515,1.161)--(10.978,1.161)--(10.978,1.223)--(10.515,1.223)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (10.515,1.222)--(10.978,1.222)--(10.978,1.284)--(10.515,1.284)--cycle;
\gpfill{rgb color={0.000,0.000,0.844}} (10.515,1.283)--(10.978,1.283)--(10.978,1.344)--(10.515,1.344)--cycle;
\gpfill{rgb color={0.000,0.000,0.875}} (10.515,1.343)--(10.978,1.343)--(10.978,1.405)--(10.515,1.405)--cycle;
\gpfill{rgb color={0.000,0.000,0.906}} (10.515,1.404)--(10.978,1.404)--(10.978,1.466)--(10.515,1.466)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (10.515,1.465)--(10.978,1.465)--(10.978,1.526)--(10.515,1.526)--cycle;
\gpfill{rgb color={0.000,0.000,0.969}} (10.515,1.525)--(10.978,1.525)--(10.978,1.587)--(10.515,1.587)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (10.515,1.586)--(10.978,1.586)--(10.978,1.648)--(10.515,1.648)--cycle;
\gpfill{rgb color={0.000,0.032,1.000}} (10.515,1.647)--(10.978,1.647)--(10.978,1.708)--(10.515,1.708)--cycle;
\gpfill{rgb color={0.000,0.063,1.000}} (10.515,1.707)--(10.978,1.707)--(10.978,1.769)--(10.515,1.769)--cycle;
\gpfill{rgb color={0.000,0.094,1.000}} (10.515,1.768)--(10.978,1.768)--(10.978,1.830)--(10.515,1.830)--cycle;
\gpfill{rgb color={0.000,0.125,1.000}} (10.515,1.829)--(10.978,1.829)--(10.978,1.890)--(10.515,1.890)--cycle;
\gpfill{rgb color={0.000,0.156,1.000}} (10.515,1.889)--(10.978,1.889)--(10.978,1.951)--(10.515,1.951)--cycle;
\gpfill{rgb color={0.000,0.188,1.000}} (10.515,1.950)--(10.978,1.950)--(10.978,2.012)--(10.515,2.012)--cycle;
\gpfill{rgb color={0.000,0.219,1.000}} (10.515,2.011)--(10.978,2.011)--(10.978,2.072)--(10.515,2.072)--cycle;
\gpfill{rgb color={0.000,0.250,1.000}} (10.515,2.071)--(10.978,2.071)--(10.978,2.133)--(10.515,2.133)--cycle;
\gpfill{rgb color={0.000,0.281,1.000}} (10.515,2.132)--(10.978,2.132)--(10.978,2.194)--(10.515,2.194)--cycle;
\gpfill{rgb color={0.000,0.313,1.000}} (10.515,2.193)--(10.978,2.193)--(10.978,2.254)--(10.515,2.254)--cycle;
\gpfill{rgb color={0.000,0.344,1.000}} (10.515,2.253)--(10.978,2.253)--(10.978,2.315)--(10.515,2.315)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (10.515,2.314)--(10.978,2.314)--(10.978,2.376)--(10.515,2.376)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (10.515,2.375)--(10.978,2.375)--(10.978,2.436)--(10.515,2.436)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (10.515,2.435)--(10.978,2.435)--(10.978,2.497)--(10.515,2.497)--cycle;
\gpfill{rgb color={0.000,0.469,1.000}} (10.515,2.496)--(10.978,2.496)--(10.978,2.558)--(10.515,2.558)--cycle;
\gpfill{rgb color={0.000,0.500,1.000}} (10.515,2.557)--(10.978,2.557)--(10.978,2.618)--(10.515,2.618)--cycle;
\gpfill{rgb color={0.000,0.531,1.000}} (10.515,2.617)--(10.978,2.617)--(10.978,2.679)--(10.515,2.679)--cycle;
\gpfill{rgb color={0.000,0.563,1.000}} (10.515,2.678)--(10.978,2.678)--(10.978,2.740)--(10.515,2.740)--cycle;
\gpfill{rgb color={0.000,0.594,1.000}} (10.515,2.739)--(10.978,2.739)--(10.978,2.800)--(10.515,2.800)--cycle;
\gpfill{rgb color={0.000,0.625,1.000}} (10.515,2.799)--(10.978,2.799)--(10.978,2.861)--(10.515,2.861)--cycle;
\gpfill{rgb color={0.000,0.656,1.000}} (10.515,2.860)--(10.978,2.860)--(10.978,2.922)--(10.515,2.922)--cycle;
\gpfill{rgb color={0.000,0.688,1.000}} (10.515,2.921)--(10.978,2.921)--(10.978,2.982)--(10.515,2.982)--cycle;
\gpfill{rgb color={0.000,0.719,1.000}} (10.515,2.981)--(10.978,2.981)--(10.978,3.043)--(10.515,3.043)--cycle;
\gpfill{rgb color={0.000,0.750,1.000}} (10.515,3.042)--(10.978,3.042)--(10.978,3.104)--(10.515,3.104)--cycle;
\gpfill{rgb color={0.000,0.782,1.000}} (10.515,3.103)--(10.978,3.103)--(10.978,3.164)--(10.515,3.164)--cycle;
\gpfill{rgb color={0.000,0.813,1.000}} (10.515,3.163)--(10.978,3.163)--(10.978,3.225)--(10.515,3.225)--cycle;
\gpfill{rgb color={0.000,0.844,1.000}} (10.515,3.224)--(10.978,3.224)--(10.978,3.286)--(10.515,3.286)--cycle;
\gpfill{rgb color={0.000,0.875,1.000}} (10.515,3.285)--(10.978,3.285)--(10.978,3.346)--(10.515,3.346)--cycle;
\gpfill{rgb color={0.000,0.906,1.000}} (10.515,3.345)--(10.978,3.345)--(10.978,3.407)--(10.515,3.407)--cycle;
\gpfill{rgb color={0.000,0.938,1.000}} (10.515,3.406)--(10.978,3.406)--(10.978,3.468)--(10.515,3.468)--cycle;
\gpfill{rgb color={0.000,0.969,1.000}} (10.515,3.467)--(10.978,3.467)--(10.978,3.528)--(10.515,3.528)--cycle;
\gpfill{rgb color={0.000,1.000,1.000}} (10.515,3.527)--(10.978,3.527)--(10.978,3.589)--(10.515,3.589)--cycle;
\gpfill{rgb color={0.031,1.000,0.969}} (10.515,3.588)--(10.978,3.588)--(10.978,3.650)--(10.515,3.650)--cycle;
\gpfill{rgb color={0.063,1.000,0.937}} (10.515,3.649)--(10.978,3.649)--(10.978,3.710)--(10.515,3.710)--cycle;
\gpfill{rgb color={0.094,1.000,0.906}} (10.515,3.709)--(10.978,3.709)--(10.978,3.771)--(10.515,3.771)--cycle;
\gpfill{rgb color={0.125,1.000,0.875}} (10.515,3.770)--(10.978,3.770)--(10.978,3.832)--(10.515,3.832)--cycle;
\gpfill{rgb color={0.157,1.000,0.843}} (10.515,3.831)--(10.978,3.831)--(10.978,3.892)--(10.515,3.892)--cycle;
\gpfill{rgb color={0.188,1.000,0.812}} (10.515,3.891)--(10.978,3.891)--(10.978,3.953)--(10.515,3.953)--cycle;
\gpfill{rgb color={0.219,1.000,0.781}} (10.515,3.952)--(10.978,3.952)--(10.978,4.014)--(10.515,4.014)--cycle;
\gpfill{rgb color={0.250,1.000,0.750}} (10.515,4.013)--(10.978,4.013)--(10.978,4.074)--(10.515,4.074)--cycle;
\gpfill{rgb color={0.281,1.000,0.719}} (10.515,4.073)--(10.978,4.073)--(10.978,4.135)--(10.515,4.135)--cycle;
\gpfill{rgb color={0.313,1.000,0.687}} (10.515,4.134)--(10.978,4.134)--(10.978,4.196)--(10.515,4.196)--cycle;
\gpfill{rgb color={0.344,1.000,0.656}} (10.515,4.195)--(10.978,4.195)--(10.978,4.256)--(10.515,4.256)--cycle;
\gpfill{rgb color={0.375,1.000,0.625}} (10.515,4.255)--(10.978,4.255)--(10.978,4.317)--(10.515,4.317)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (10.515,4.316)--(10.978,4.316)--(10.978,4.378)--(10.515,4.378)--cycle;
\gpfill{rgb color={0.438,1.000,0.562}} (10.515,4.377)--(10.978,4.377)--(10.978,4.438)--(10.515,4.438)--cycle;
\gpfill{rgb color={0.469,1.000,0.531}} (10.515,4.437)--(10.978,4.437)--(10.978,4.499)--(10.515,4.499)--cycle;
\gpfill{rgb color={0.500,1.000,0.500}} (10.515,4.498)--(10.978,4.498)--(10.978,4.560)--(10.515,4.560)--cycle;
\gpfill{rgb color={0.532,1.000,0.468}} (10.515,4.559)--(10.978,4.559)--(10.978,4.620)--(10.515,4.620)--cycle;
\gpfill{rgb color={0.563,1.000,0.437}} (10.515,4.619)--(10.978,4.619)--(10.978,4.681)--(10.515,4.681)--cycle;
\gpfill{rgb color={0.594,1.000,0.406}} (10.515,4.680)--(10.978,4.680)--(10.978,4.742)--(10.515,4.742)--cycle;
\gpfill{rgb color={0.625,1.000,0.375}} (10.515,4.741)--(10.978,4.741)--(10.978,4.802)--(10.515,4.802)--cycle;
\gpfill{rgb color={0.656,1.000,0.344}} (10.515,4.801)--(10.978,4.801)--(10.978,4.863)--(10.515,4.863)--cycle;
\gpfill{rgb color={0.688,1.000,0.312}} (10.515,4.862)--(10.978,4.862)--(10.978,4.924)--(10.515,4.924)--cycle;
\gpfill{rgb color={0.719,1.000,0.281}} (10.515,4.923)--(10.978,4.923)--(10.978,4.984)--(10.515,4.984)--cycle;
\gpfill{rgb color={0.750,1.000,0.250}} (10.515,4.983)--(10.978,4.983)--(10.978,5.045)--(10.515,5.045)--cycle;
\gpfill{rgb color={0.782,1.000,0.218}} (10.515,5.044)--(10.978,5.044)--(10.978,5.106)--(10.515,5.106)--cycle;
\gpfill{rgb color={0.813,1.000,0.187}} (10.515,5.105)--(10.978,5.105)--(10.978,5.166)--(10.515,5.166)--cycle;
\gpfill{rgb color={0.844,1.000,0.156}} (10.515,5.165)--(10.978,5.165)--(10.978,5.227)--(10.515,5.227)--cycle;
\gpfill{rgb color={0.875,1.000,0.125}} (10.515,5.226)--(10.978,5.226)--(10.978,5.288)--(10.515,5.288)--cycle;
\gpfill{rgb color={0.907,1.000,0.093}} (10.515,5.287)--(10.978,5.287)--(10.978,5.348)--(10.515,5.348)--cycle;
\gpfill{rgb color={0.938,1.000,0.062}} (10.515,5.347)--(10.978,5.347)--(10.978,5.409)--(10.515,5.409)--cycle;
\gpfill{rgb color={0.969,1.000,0.031}} (10.515,5.408)--(10.978,5.408)--(10.978,5.470)--(10.515,5.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.515,5.469)--(10.978,5.469)--(10.978,5.530)--(10.515,5.530)--cycle;
\gpfill{rgb color={1.000,0.969,0.000}} (10.515,5.529)--(10.978,5.529)--(10.978,5.591)--(10.515,5.591)--cycle;
\gpfill{rgb color={1.000,0.937,0.000}} (10.515,5.590)--(10.978,5.590)--(10.978,5.652)--(10.515,5.652)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (10.515,5.651)--(10.978,5.651)--(10.978,5.712)--(10.515,5.712)--cycle;
\gpfill{rgb color={1.000,0.875,0.000}} (10.515,5.711)--(10.978,5.711)--(10.978,5.773)--(10.515,5.773)--cycle;
\gpfill{rgb color={1.000,0.843,0.000}} (10.515,5.772)--(10.978,5.772)--(10.978,5.834)--(10.515,5.834)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (10.515,5.833)--(10.978,5.833)--(10.978,5.894)--(10.515,5.894)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (10.515,5.893)--(10.978,5.893)--(10.978,5.955)--(10.515,5.955)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (10.515,5.954)--(10.978,5.954)--(10.978,6.016)--(10.515,6.016)--cycle;
\gpfill{rgb color={1.000,0.718,0.000}} (10.515,6.015)--(10.978,6.015)--(10.978,6.076)--(10.515,6.076)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (10.515,6.075)--(10.978,6.075)--(10.978,6.137)--(10.515,6.137)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (10.515,6.136)--(10.978,6.136)--(10.978,6.198)--(10.515,6.198)--cycle;
\gpfill{rgb color={1.000,0.625,0.000}} (10.515,6.197)--(10.978,6.197)--(10.978,6.258)--(10.515,6.258)--cycle;
\gpfill{rgb color={1.000,0.594,0.000}} (10.515,6.257)--(10.978,6.257)--(10.978,6.319)--(10.515,6.319)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (10.515,6.318)--(10.978,6.318)--(10.978,6.380)--(10.515,6.380)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (10.515,6.379)--(10.978,6.379)--(10.978,6.440)--(10.515,6.440)--cycle;
\gpfill{rgb color={1.000,0.500,0.000}} (10.515,6.439)--(10.978,6.439)--(10.978,6.501)--(10.515,6.501)--cycle;
\gpfill{rgb color={1.000,0.468,0.000}} (10.515,6.500)--(10.978,6.500)--(10.978,6.562)--(10.515,6.562)--cycle;
\gpfill{rgb color={1.000,0.437,0.000}} (10.515,6.561)--(10.978,6.561)--(10.978,6.622)--(10.515,6.622)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (10.515,6.621)--(10.978,6.621)--(10.978,6.683)--(10.515,6.683)--cycle;
\gpfill{rgb color={1.000,0.375,0.000}} (10.515,6.682)--(10.978,6.682)--(10.978,6.744)--(10.515,6.744)--cycle;
\gpfill{rgb color={1.000,0.343,0.000}} (10.515,6.743)--(10.978,6.743)--(10.978,6.804)--(10.515,6.804)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (10.515,6.803)--(10.978,6.803)--(10.978,6.865)--(10.515,6.865)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (10.515,6.864)--(10.978,6.864)--(10.978,6.926)--(10.515,6.926)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (10.515,6.925)--(10.978,6.925)--(10.978,6.986)--(10.515,6.986)--cycle;
\gpfill{rgb color={1.000,0.219,0.000}} (10.515,6.985)--(10.978,6.985)--(10.978,7.047)--(10.515,7.047)--cycle;
\gpfill{rgb color={1.000,0.187,0.000}} (10.515,7.046)--(10.978,7.046)--(10.978,7.108)--(10.515,7.108)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (10.515,7.107)--(10.978,7.107)--(10.978,7.168)--(10.515,7.168)--cycle;
\gpfill{rgb color={1.000,0.125,0.000}} (10.515,7.167)--(10.978,7.167)--(10.978,7.229)--(10.515,7.229)--cycle;
\gpfill{rgb color={1.000,0.093,0.000}} (10.515,7.228)--(10.978,7.228)--(10.978,7.290)--(10.515,7.290)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (10.515,7.289)--(10.978,7.289)--(10.978,7.350)--(10.515,7.350)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (10.515,7.349)--(10.978,7.349)--(10.978,7.411)--(10.515,7.411)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.515,7.410)--(10.978,7.410)--(10.978,7.472)--(10.515,7.472)--cycle;
\gpfill{rgb color={0.968,0.000,0.000}} (10.515,7.471)--(10.978,7.471)--(10.978,7.532)--(10.515,7.532)--cycle;
\gpfill{rgb color={0.937,0.000,0.000}} (10.515,7.531)--(10.978,7.531)--(10.978,7.593)--(10.515,7.593)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (10.515,7.592)--(10.978,7.592)--(10.978,7.654)--(10.515,7.654)--cycle;
\gpfill{rgb color={0.875,0.000,0.000}} (10.515,7.653)--(10.978,7.653)--(10.978,7.714)--(10.515,7.714)--cycle;
\gpfill{rgb color={0.844,0.000,0.000}} (10.515,7.713)--(10.978,7.713)--(10.978,7.775)--(10.515,7.775)--cycle;
\gpfill{rgb color={0.812,0.000,0.000}} (10.515,7.774)--(10.978,7.774)--(10.978,7.836)--(10.515,7.836)--cycle;
\gpfill{rgb color={0.781,0.000,0.000}} (10.515,7.835)--(10.978,7.835)--(10.978,7.896)--(10.515,7.896)--cycle;
\gpfill{rgb color={0.750,0.000,0.000}} (10.515,7.895)--(10.978,7.895)--(10.978,7.957)--(10.515,7.957)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (10.515,7.956)--(10.978,7.956)--(10.978,8.018)--(10.515,8.018)--cycle;
\gpfill{rgb color={0.687,0.000,0.000}} (10.515,8.017)--(10.978,8.017)--(10.978,8.078)--(10.515,8.078)--cycle;
\gpfill{rgb color={0.656,0.000,0.000}} (10.515,8.077)--(10.978,8.077)--(10.978,8.139)--(10.515,8.139)--cycle;
\gpfill{rgb color={0.625,0.000,0.000}} (10.515,8.138)--(10.978,8.138)--(10.978,8.200)--(10.515,8.200)--cycle;
\gpfill{rgb color={0.593,0.000,0.000}} (10.515,8.199)--(10.978,8.199)--(10.978,8.260)--(10.515,8.260)--cycle;
\gpfill{rgb color={0.562,0.000,0.000}} (10.515,8.259)--(10.978,8.259)--(10.978,8.321)--(10.515,8.321)--cycle;
\gpfill{rgb color={0.531,0.000,0.000}} (10.515,8.320)--(10.978,8.320)--(10.978,8.381)--(10.515,8.381)--cycle;
\draw[gp path] (10.515,0.616)--(10.978,0.616)--(10.978,8.381)--(10.515,8.381)--cycle;
\draw[gp path] (10.978,0.616)--(10.798,0.616);
\node[gp node left] at (11.162,0.616) { 0};
\draw[gp path] (10.515,0.616)--(10.695,0.616);
\draw[gp path] (10.978,1.910)--(10.798,1.910);
\node[gp node left] at (11.162,1.910) { 200};
\draw[gp path] (10.515,1.910)--(10.695,1.910);
\draw[gp path] (10.978,3.204)--(10.798,3.204);
\node[gp node left] at (11.162,3.204) { 400};
\draw[gp path] (10.515,3.204)--(10.695,3.204);
\draw[gp path] (10.978,4.498)--(10.798,4.498);
\node[gp node left] at (11.162,4.498) { 600};
\draw[gp path] (10.515,4.498)--(10.695,4.498);
\draw[gp path] (10.978,5.792)--(10.798,5.792);
\node[gp node left] at (11.162,5.792) { 800};
\draw[gp path] (10.515,5.792)--(10.695,5.792);
\draw[gp path] (10.978,7.086)--(10.798,7.086);
\node[gp node left] at (11.162,7.086) { 1000};
\draw[gp path] (10.515,7.086)--(10.695,7.086);
\draw[gp path] (10.978,8.381)--(10.798,8.381);
\node[gp node left] at (11.162,8.381) { 1200};
\draw[gp path] (10.515,8.381)--(10.695,8.381);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{10.283cm}{8.381cm}}
\end{tikzpicture}


==> tikz/P_T4_sizes.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 20 Jan 2015 17:29:16 AEDT
\path (0.000,0.000) rectangle (14.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(13.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.688,2.114)--(13.447,2.114);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,2.114)--(1.868,2.114);
\draw[gp path] (13.447,2.114)--(13.267,2.114);
\node[gp node right] at (1.504,2.114) { 500};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.688,3.243)--(13.447,3.243);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.243)--(1.868,3.243);
\draw[gp path] (13.447,3.243)--(13.267,3.243);
\node[gp node right] at (1.504,3.243) { 1000};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.688,4.373)--(13.447,4.373);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,4.373)--(1.868,4.373);
\draw[gp path] (13.447,4.373)--(13.267,4.373);
\node[gp node right] at (1.504,4.373) { 1500};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.688,5.502)--(13.447,5.502);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,5.502)--(1.868,5.502);
\draw[gp path] (13.447,5.502)--(13.267,5.502);
\node[gp node right] at (1.504,5.502) { 2000};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.688,6.631)--(13.447,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,6.631)--(1.868,6.631);
\draw[gp path] (13.447,6.631)--(13.267,6.631);
\node[gp node right] at (1.504,6.631) { 2500};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.688,0.985)--(1.688,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,6.631)--(1.688,6.451);
\node[gp node center] at (1.688,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.368,0.985)--(3.368,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.368,0.985)--(3.368,1.165);
\draw[gp path] (3.368,6.631)--(3.368,6.451);
\node[gp node center] at (3.368,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.048,0.985)--(5.048,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.048,0.985)--(5.048,1.165);
\draw[gp path] (5.048,6.631)--(5.048,6.451);
\node[gp node center] at (5.048,0.677) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.728,0.985)--(6.728,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.728,0.985)--(6.728,1.165);
\draw[gp path] (6.728,6.631)--(6.728,6.451);
\node[gp node center] at (6.728,0.677) { 60};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.407,0.985)--(8.407,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.407,0.985)--(8.407,1.165);
\draw[gp path] (8.407,6.631)--(8.407,6.451);
\node[gp node center] at (8.407,0.677) { 80};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.087,0.985)--(10.087,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.087,0.985)--(10.087,1.165);
\draw[gp path] (10.087,6.631)--(10.087,6.451);
\node[gp node center] at (10.087,0.677) { 100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.767,0.985)--(11.767,6.143);
\draw[gp path] (11.767,6.451)--(11.767,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.767,0.985)--(11.767,1.165);
\draw[gp path] (11.767,6.631)--(11.767,6.451);
\node[gp node center] at (11.767,0.677) { 120};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (13.447,0.985)--(13.447,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,6.631)--(13.447,6.451);
\node[gp node center] at (13.447,0.677) { 140};
\draw[gp path] (1.688,6.631)--(1.688,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.808) {frequency};
\node[gp node center] at (7.567,0.215) {size of semigroup};
\node[gp node right] at (11.979,6.297) {$\left\{S\in \Sub_{\Symmetric_4}(T4)\mid 1< |\Symmetric_4\cap S|\right\}$};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (1.814,0.985)--(1.899,0.985)--(1.899,0.991)--(1.814,0.991)--cycle;
\draw[gp path] (1.814,0.985)--(1.814,0.990)--(1.898,0.990)--(1.898,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (1.898,0.985)--(1.983,0.985)--(1.983,0.993)--(1.898,0.993)--cycle;
\draw[gp path] (1.898,0.985)--(1.898,0.992)--(1.982,0.992)--(1.982,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (1.982,0.985)--(2.067,0.985)--(2.067,1.029)--(1.982,1.029)--cycle;
\draw[gp path] (1.982,0.985)--(1.982,1.028)--(2.066,1.028)--(2.066,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.066,0.985)--(2.151,0.985)--(2.151,1.022)--(2.066,1.022)--cycle;
\draw[gp path] (2.066,0.985)--(2.066,1.021)--(2.150,1.021)--(2.150,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.150,0.985)--(2.235,0.985)--(2.235,1.142)--(2.150,1.142)--cycle;
\draw[gp path] (2.150,0.985)--(2.150,1.141)--(2.234,1.141)--(2.234,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.234,0.985)--(2.319,0.985)--(2.319,1.126)--(2.234,1.126)--cycle;
\draw[gp path] (2.234,0.985)--(2.234,1.125)--(2.318,1.125)--(2.318,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.318,0.985)--(2.403,0.985)--(2.403,1.359)--(2.318,1.359)--cycle;
\draw[gp path] (2.318,0.985)--(2.318,1.358)--(2.402,1.358)--(2.402,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.402,0.985)--(2.487,0.985)--(2.487,1.347)--(2.402,1.347)--cycle;
\draw[gp path] (2.402,0.985)--(2.402,1.346)--(2.486,1.346)--(2.486,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.486,0.985)--(2.571,0.985)--(2.571,1.774)--(2.486,1.774)--cycle;
\draw[gp path] (2.486,0.985)--(2.486,1.773)--(2.570,1.773)--(2.570,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.570,0.985)--(2.655,0.985)--(2.655,1.668)--(2.570,1.668)--cycle;
\draw[gp path] (2.570,0.985)--(2.570,1.667)--(2.654,1.667)--(2.654,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.654,0.985)--(2.739,0.985)--(2.739,2.368)--(2.654,2.368)--cycle;
\draw[gp path] (2.654,0.985)--(2.654,2.367)--(2.738,2.367)--(2.738,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.738,0.985)--(2.823,0.985)--(2.823,2.108)--(2.738,2.108)--cycle;
\draw[gp path] (2.738,0.985)--(2.738,2.107)--(2.822,2.107)--(2.822,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.822,0.985)--(2.907,0.985)--(2.907,3.089)--(2.822,3.089)--cycle;
\draw[gp path] (2.822,0.985)--(2.822,3.088)--(2.906,3.088)--(2.906,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.906,0.985)--(2.991,0.985)--(2.991,2.567)--(2.906,2.567)--cycle;
\draw[gp path] (2.906,0.985)--(2.906,2.566)--(2.990,2.566)--(2.990,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.990,0.985)--(3.075,0.985)--(3.075,3.926)--(2.990,3.926)--cycle;
\draw[gp path] (2.990,0.985)--(2.990,3.925)--(3.074,3.925)--(3.074,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.074,0.985)--(3.159,0.985)--(3.159,3.007)--(3.074,3.007)--cycle;
\draw[gp path] (3.074,0.985)--(3.074,3.006)--(3.158,3.006)--(3.158,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.158,0.985)--(3.243,0.985)--(3.243,4.715)--(3.158,4.715)--cycle;
\draw[gp path] (3.158,0.985)--(3.158,4.714)--(3.242,4.714)--(3.242,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.242,0.985)--(3.327,0.985)--(3.327,3.317)--(3.242,3.317)--cycle;
\draw[gp path] (3.242,0.985)--(3.242,3.316)--(3.326,3.316)--(3.326,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.326,0.985)--(3.411,0.985)--(3.411,5.361)--(3.326,5.361)--cycle;
\draw[gp path] (3.326,0.985)--(3.326,5.360)--(3.410,5.360)--(3.410,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.410,0.985)--(3.495,0.985)--(3.495,3.522)--(3.410,3.522)--cycle;
\draw[gp path] (3.410,0.985)--(3.410,3.521)--(3.494,3.521)--(3.494,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.494,0.985)--(3.579,0.985)--(3.579,5.948)--(3.494,5.948)--cycle;
\draw[gp path] (3.494,0.985)--(3.494,5.947)--(3.578,5.947)--(3.578,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.578,0.985)--(3.663,0.985)--(3.663,3.590)--(3.578,3.590)--cycle;
\draw[gp path] (3.578,0.985)--(3.578,3.589)--(3.662,3.589)--(3.662,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.662,0.985)--(3.747,0.985)--(3.747,6.384)--(3.662,6.384)--cycle;
\draw[gp path] (3.662,0.985)--(3.662,6.383)--(3.746,6.383)--(3.746,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.746,0.985)--(3.831,0.985)--(3.831,3.669)--(3.746,3.669)--cycle;
\draw[gp path] (3.746,0.985)--(3.746,3.668)--(3.830,3.668)--(3.830,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.830,0.985)--(3.915,0.985)--(3.915,6.503)--(3.830,6.503)--cycle;
\draw[gp path] (3.830,0.985)--(3.830,6.502)--(3.914,6.502)--(3.914,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.914,0.985)--(3.999,0.985)--(3.999,3.511)--(3.914,3.511)--cycle;
\draw[gp path] (3.914,0.985)--(3.914,3.510)--(3.998,3.510)--(3.998,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.998,0.985)--(4.083,0.985)--(4.083,6.467)--(3.998,6.467)--cycle;
\draw[gp path] (3.998,0.985)--(3.998,6.466)--(4.082,6.466)--(4.082,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.082,0.985)--(4.167,0.985)--(4.167,3.326)--(4.082,3.326)--cycle;
\draw[gp path] (4.082,0.985)--(4.082,3.325)--(4.166,3.325)--(4.166,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.166,0.985)--(4.251,0.985)--(4.251,6.474)--(4.166,6.474)--cycle;
\draw[gp path] (4.166,0.985)--(4.166,6.473)--(4.250,6.473)--(4.250,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.250,0.985)--(4.335,0.985)--(4.335,3.217)--(4.250,3.217)--cycle;
\draw[gp path] (4.250,0.985)--(4.250,3.216)--(4.334,3.216)--(4.334,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.334,0.985)--(4.419,0.985)--(4.419,6.266)--(4.334,6.266)--cycle;
\draw[gp path] (4.334,0.985)--(4.334,6.265)--(4.418,6.265)--(4.418,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.418,0.985)--(4.503,0.985)--(4.503,3.025)--(4.418,3.025)--cycle;
\draw[gp path] (4.418,0.985)--(4.418,3.024)--(4.502,3.024)--(4.502,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.502,0.985)--(4.587,0.985)--(4.587,6.045)--(4.502,6.045)--cycle;
\draw[gp path] (4.502,0.985)--(4.502,6.044)--(4.586,6.044)--(4.586,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.586,0.985)--(4.671,0.985)--(4.671,2.761)--(4.586,2.761)--cycle;
\draw[gp path] (4.586,0.985)--(4.586,2.760)--(4.670,2.760)--(4.670,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.670,0.985)--(4.755,0.985)--(4.755,5.726)--(4.670,5.726)--cycle;
\draw[gp path] (4.670,0.985)--(4.670,5.725)--(4.754,5.725)--(4.754,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.754,0.985)--(4.839,0.985)--(4.839,2.601)--(4.754,2.601)--cycle;
\draw[gp path] (4.754,0.985)--(4.754,2.600)--(4.838,2.600)--(4.838,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.838,0.985)--(4.923,0.985)--(4.923,5.313)--(4.838,5.313)--cycle;
\draw[gp path] (4.838,0.985)--(4.838,5.312)--(4.922,5.312)--(4.922,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.922,0.985)--(5.007,0.985)--(5.007,2.420)--(4.922,2.420)--cycle;
\draw[gp path] (4.922,0.985)--(4.922,2.419)--(5.006,2.419)--(5.006,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.006,0.985)--(5.091,0.985)--(5.091,5.006)--(5.006,5.006)--cycle;
\draw[gp path] (5.006,0.985)--(5.006,5.005)--(5.090,5.005)--(5.090,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.090,0.985)--(5.175,0.985)--(5.175,2.285)--(5.090,2.285)--cycle;
\draw[gp path] (5.090,0.985)--(5.090,2.284)--(5.174,2.284)--(5.174,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.174,0.985)--(5.259,0.985)--(5.259,4.708)--(5.174,4.708)--cycle;
\draw[gp path] (5.174,0.985)--(5.174,4.707)--(5.258,4.707)--(5.258,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.258,0.985)--(5.343,0.985)--(5.343,2.197)--(5.258,2.197)--cycle;
\draw[gp path] (5.258,0.985)--(5.258,2.196)--(5.342,2.196)--(5.342,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.342,0.985)--(5.427,0.985)--(5.427,4.367)--(5.342,4.367)--cycle;
\draw[gp path] (5.342,0.985)--(5.342,4.366)--(5.426,4.366)--(5.426,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.426,0.985)--(5.511,0.985)--(5.511,2.029)--(5.426,2.029)--cycle;
\draw[gp path] (5.426,0.985)--(5.426,2.028)--(5.510,2.028)--(5.510,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.510,0.985)--(5.595,0.985)--(5.595,4.229)--(5.510,4.229)--cycle;
\draw[gp path] (5.510,0.985)--(5.510,4.228)--(5.594,4.228)--(5.594,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.594,0.985)--(5.679,0.985)--(5.679,1.840)--(5.594,1.840)--cycle;
\draw[gp path] (5.594,0.985)--(5.594,1.839)--(5.678,1.839)--(5.678,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.678,0.985)--(5.763,0.985)--(5.763,3.886)--(5.678,3.886)--cycle;
\draw[gp path] (5.678,0.985)--(5.678,3.885)--(5.762,3.885)--(5.762,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.762,0.985)--(5.847,0.985)--(5.847,1.702)--(5.762,1.702)--cycle;
\draw[gp path] (5.762,0.985)--(5.762,1.701)--(5.846,1.701)--(5.846,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.846,0.985)--(5.931,0.985)--(5.931,3.725)--(5.846,3.725)--cycle;
\draw[gp path] (5.846,0.985)--(5.846,3.724)--(5.930,3.724)--(5.930,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.930,0.985)--(6.015,0.985)--(6.015,1.630)--(5.930,1.630)--cycle;
\draw[gp path] (5.930,0.985)--(5.930,1.629)--(6.014,1.629)--(6.014,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.014,0.985)--(6.099,0.985)--(6.099,3.529)--(6.014,3.529)--cycle;
\draw[gp path] (6.014,0.985)--(6.014,3.528)--(6.098,3.528)--(6.098,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.098,0.985)--(6.183,0.985)--(6.183,1.573)--(6.098,1.573)--cycle;
\draw[gp path] (6.098,0.985)--(6.098,1.572)--(6.182,1.572)--(6.182,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.182,0.985)--(6.267,0.985)--(6.267,3.414)--(6.182,3.414)--cycle;
\draw[gp path] (6.182,0.985)--(6.182,3.413)--(6.266,3.413)--(6.266,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.266,0.985)--(6.351,0.985)--(6.351,1.603)--(6.266,1.603)--cycle;
\draw[gp path] (6.266,0.985)--(6.266,1.602)--(6.350,1.602)--(6.350,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.350,0.985)--(6.435,0.985)--(6.435,3.405)--(6.350,3.405)--cycle;
\draw[gp path] (6.350,0.985)--(6.350,3.404)--(6.434,3.404)--(6.434,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.434,0.985)--(6.519,0.985)--(6.519,1.697)--(6.434,1.697)--cycle;
\draw[gp path] (6.434,0.985)--(6.434,1.696)--(6.518,1.696)--(6.518,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.518,0.985)--(6.603,0.985)--(6.603,3.389)--(6.518,3.389)--cycle;
\draw[gp path] (6.518,0.985)--(6.518,3.388)--(6.602,3.388)--(6.602,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.602,0.985)--(6.687,0.985)--(6.687,1.767)--(6.602,1.767)--cycle;
\draw[gp path] (6.602,0.985)--(6.602,1.766)--(6.686,1.766)--(6.686,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.686,0.985)--(6.771,0.985)--(6.771,3.588)--(6.686,3.588)--cycle;
\draw[gp path] (6.686,0.985)--(6.686,3.587)--(6.770,3.587)--(6.770,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.770,0.985)--(6.855,0.985)--(6.855,1.853)--(6.770,1.853)--cycle;
\draw[gp path] (6.770,0.985)--(6.770,1.852)--(6.854,1.852)--(6.854,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.854,0.985)--(6.939,0.985)--(6.939,3.592)--(6.854,3.592)--cycle;
\draw[gp path] (6.854,0.985)--(6.854,3.591)--(6.938,3.591)--(6.938,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.938,0.985)--(7.023,0.985)--(7.023,1.819)--(6.938,1.819)--cycle;
\draw[gp path] (6.938,0.985)--(6.938,1.818)--(7.022,1.818)--(7.022,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.022,0.985)--(7.107,0.985)--(7.107,3.533)--(7.022,3.533)--cycle;
\draw[gp path] (7.022,0.985)--(7.022,3.532)--(7.106,3.532)--(7.106,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.106,0.985)--(7.191,0.985)--(7.191,1.745)--(7.106,1.745)--cycle;
\draw[gp path] (7.106,0.985)--(7.106,1.744)--(7.190,1.744)--(7.190,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.190,0.985)--(7.275,0.985)--(7.275,3.278)--(7.190,3.278)--cycle;
\draw[gp path] (7.190,0.985)--(7.190,3.277)--(7.274,3.277)--(7.274,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.274,0.985)--(7.359,0.985)--(7.359,1.625)--(7.274,1.625)--cycle;
\draw[gp path] (7.274,0.985)--(7.274,1.624)--(7.358,1.624)--(7.358,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.358,0.985)--(7.443,0.985)--(7.443,2.944)--(7.358,2.944)--cycle;
\draw[gp path] (7.358,0.985)--(7.358,2.943)--(7.442,2.943)--(7.442,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.442,0.985)--(7.527,0.985)--(7.527,1.510)--(7.442,1.510)--cycle;
\draw[gp path] (7.442,0.985)--(7.442,1.509)--(7.526,1.509)--(7.526,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.526,0.985)--(7.610,0.985)--(7.610,2.714)--(7.526,2.714)--cycle;
\draw[gp path] (7.526,0.985)--(7.526,2.713)--(7.609,2.713)--(7.609,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.609,0.985)--(7.694,0.985)--(7.694,1.350)--(7.609,1.350)--cycle;
\draw[gp path] (7.609,0.985)--(7.609,1.349)--(7.693,1.349)--(7.693,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.693,0.985)--(7.778,0.985)--(7.778,2.454)--(7.693,2.454)--cycle;
\draw[gp path] (7.693,0.985)--(7.693,2.453)--(7.777,2.453)--(7.777,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.777,0.985)--(7.862,0.985)--(7.862,1.275)--(7.777,1.275)--cycle;
\draw[gp path] (7.777,0.985)--(7.777,1.274)--(7.861,1.274)--(7.861,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.861,0.985)--(7.946,0.985)--(7.946,2.296)--(7.861,2.296)--cycle;
\draw[gp path] (7.861,0.985)--(7.861,2.295)--(7.945,2.295)--(7.945,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.945,0.985)--(8.030,0.985)--(8.030,1.187)--(7.945,1.187)--cycle;
\draw[gp path] (7.945,0.985)--(7.945,1.186)--(8.029,1.186)--(8.029,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.029,0.985)--(8.114,0.985)--(8.114,1.977)--(8.029,1.977)--cycle;
\draw[gp path] (8.029,0.985)--(8.029,1.976)--(8.113,1.976)--(8.113,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.113,0.985)--(8.198,0.985)--(8.198,1.122)--(8.113,1.122)--cycle;
\draw[gp path] (8.113,0.985)--(8.113,1.121)--(8.197,1.121)--(8.197,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.197,0.985)--(8.282,0.985)--(8.282,1.871)--(8.197,1.871)--cycle;
\draw[gp path] (8.197,0.985)--(8.197,1.870)--(8.281,1.870)--(8.281,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.281,0.985)--(8.366,0.985)--(8.366,1.092)--(8.281,1.092)--cycle;
\draw[gp path] (8.281,0.985)--(8.281,1.091)--(8.365,1.091)--(8.365,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.365,0.985)--(8.450,0.985)--(8.450,1.668)--(8.365,1.668)--cycle;
\draw[gp path] (8.365,0.985)--(8.365,1.667)--(8.449,1.667)--(8.449,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.449,0.985)--(8.534,0.985)--(8.534,1.067)--(8.449,1.067)--cycle;
\draw[gp path] (8.449,0.985)--(8.449,1.066)--(8.533,1.066)--(8.533,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.533,0.985)--(8.618,0.985)--(8.618,1.686)--(8.533,1.686)--cycle;
\draw[gp path] (8.533,0.985)--(8.533,1.685)--(8.617,1.685)--(8.617,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.617,0.985)--(8.702,0.985)--(8.702,1.036)--(8.617,1.036)--cycle;
\draw[gp path] (8.617,0.985)--(8.617,1.035)--(8.701,1.035)--(8.701,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.701,0.985)--(8.786,0.985)--(8.786,1.659)--(8.701,1.659)--cycle;
\draw[gp path] (8.701,0.985)--(8.701,1.658)--(8.785,1.658)--(8.785,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.785,0.985)--(8.870,0.985)--(8.870,1.033)--(8.785,1.033)--cycle;
\draw[gp path] (8.785,0.985)--(8.785,1.032)--(8.869,1.032)--(8.869,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.869,0.985)--(8.954,0.985)--(8.954,1.720)--(8.869,1.720)--cycle;
\draw[gp path] (8.869,0.985)--(8.869,1.719)--(8.953,1.719)--(8.953,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.953,0.985)--(9.038,0.985)--(9.038,1.029)--(8.953,1.029)--cycle;
\draw[gp path] (8.953,0.985)--(8.953,1.028)--(9.037,1.028)--(9.037,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.037,0.985)--(9.122,0.985)--(9.122,1.693)--(9.037,1.693)--cycle;
\draw[gp path] (9.037,0.985)--(9.037,1.692)--(9.121,1.692)--(9.121,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.121,0.985)--(9.206,0.985)--(9.206,1.006)--(9.121,1.006)--cycle;
\draw[gp path] (9.121,0.985)--(9.121,1.005)--(9.205,1.005)--(9.205,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.205,0.985)--(9.290,0.985)--(9.290,1.824)--(9.205,1.824)--cycle;
\draw[gp path] (9.205,0.985)--(9.205,1.823)--(9.289,1.823)--(9.289,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.289,0.985)--(9.374,0.985)--(9.374,1.015)--(9.289,1.015)--cycle;
\draw[gp path] (9.289,0.985)--(9.289,1.014)--(9.373,1.014)--(9.373,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.373,0.985)--(9.458,0.985)--(9.458,1.704)--(9.373,1.704)--cycle;
\draw[gp path] (9.373,0.985)--(9.373,1.703)--(9.457,1.703)--(9.457,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.457,0.985)--(9.542,0.985)--(9.542,1.006)--(9.457,1.006)--cycle;
\draw[gp path] (9.457,0.985)--(9.457,1.005)--(9.541,1.005)--(9.541,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.541,0.985)--(9.626,0.985)--(9.626,1.747)--(9.541,1.747)--cycle;
\draw[gp path] (9.541,0.985)--(9.541,1.746)--(9.625,1.746)--(9.625,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.625,0.985)--(9.710,0.985)--(9.710,0.991)--(9.625,0.991)--cycle;
\draw[gp path] (9.625,0.985)--(9.625,0.990)--(9.709,0.990)--(9.709,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.709,0.985)--(9.794,0.985)--(9.794,1.724)--(9.709,1.724)--cycle;
\draw[gp path] (9.709,0.985)--(9.709,1.723)--(9.793,1.723)--(9.793,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.793,0.985)--(9.878,0.985)--(9.878,0.997)--(9.793,0.997)--cycle;
\draw[gp path] (9.793,0.985)--(9.793,0.996)--(9.877,0.996)--(9.877,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.877,0.985)--(9.962,0.985)--(9.962,1.734)--(9.877,1.734)--cycle;
\draw[gp path] (9.877,0.985)--(9.877,1.733)--(9.961,1.733)--(9.961,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.961,0.985)--(10.046,0.985)--(10.046,0.993)--(9.961,0.993)--cycle;
\draw[gp path] (9.961,0.985)--(9.961,0.992)--(10.045,0.992)--(10.045,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.045,0.985)--(10.130,0.985)--(10.130,1.788)--(10.045,1.788)--cycle;
\draw[gp path] (10.045,0.985)--(10.045,1.787)--(10.129,1.787)--(10.129,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.213,0.985)--(10.298,0.985)--(10.298,1.903)--(10.213,1.903)--cycle;
\draw[gp path] (10.213,0.985)--(10.213,1.902)--(10.297,1.902)--(10.297,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.381,0.985)--(10.466,0.985)--(10.466,1.865)--(10.381,1.865)--cycle;
\draw[gp path] (10.381,0.985)--(10.381,1.864)--(10.465,1.864)--(10.465,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.465,0.985)--(10.550,0.985)--(10.550,0.991)--(10.465,0.991)--cycle;
\draw[gp path] (10.465,0.985)--(10.465,0.990)--(10.549,0.990)--(10.549,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.549,0.985)--(10.634,0.985)--(10.634,1.862)--(10.549,1.862)--cycle;
\draw[gp path] (10.549,0.985)--(10.549,1.861)--(10.633,1.861)--(10.633,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.717,0.985)--(10.802,0.985)--(10.802,1.837)--(10.717,1.837)--cycle;
\draw[gp path] (10.717,0.985)--(10.717,1.836)--(10.801,1.836)--(10.801,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.801,0.985)--(10.886,0.985)--(10.886,1.004)--(10.801,1.004)--cycle;
\draw[gp path] (10.801,0.985)--(10.801,1.003)--(10.885,1.003)--(10.885,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.885,0.985)--(10.970,0.985)--(10.970,1.770)--(10.885,1.770)--cycle;
\draw[gp path] (10.885,0.985)--(10.885,1.769)--(10.969,1.769)--(10.969,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.053,0.985)--(11.138,0.985)--(11.138,1.686)--(11.053,1.686)--cycle;
\draw[gp path] (11.053,0.985)--(11.053,1.685)--(11.137,1.685)--(11.137,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.221,0.985)--(11.306,0.985)--(11.306,1.713)--(11.221,1.713)--cycle;
\draw[gp path] (11.221,0.985)--(11.221,1.712)--(11.305,1.712)--(11.305,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.305,0.985)--(11.390,0.985)--(11.390,0.988)--(11.305,0.988)--cycle;
\draw[gp path] (11.305,0.985)--(11.305,0.987)--(11.389,0.987)--(11.389,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.389,0.985)--(11.474,0.985)--(11.474,1.551)--(11.389,1.551)--cycle;
\draw[gp path] (11.389,0.985)--(11.389,1.550)--(11.473,1.550)--(11.473,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.557,0.985)--(11.642,0.985)--(11.642,1.483)--(11.557,1.483)--cycle;
\draw[gp path] (11.557,0.985)--(11.557,1.482)--(11.641,1.482)--(11.641,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.725,0.985)--(11.810,0.985)--(11.810,1.390)--(11.725,1.390)--cycle;
\draw[gp path] (11.725,0.985)--(11.725,1.389)--(11.809,1.389)--(11.809,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.893,0.985)--(11.978,0.985)--(11.978,1.266)--(11.893,1.266)--cycle;
\draw[gp path] (11.893,0.985)--(11.893,1.265)--(11.977,1.265)--(11.977,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.061,0.985)--(12.146,0.985)--(12.146,1.182)--(12.061,1.182)--cycle;
\draw[gp path] (12.061,0.985)--(12.061,1.181)--(12.145,1.181)--(12.145,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.229,0.985)--(12.314,0.985)--(12.314,1.216)--(12.229,1.216)--cycle;
\draw[gp path] (12.229,0.985)--(12.229,1.215)--(12.313,1.215)--(12.313,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.313,0.985)--(12.398,0.985)--(12.398,0.995)--(12.313,0.995)--cycle;
\draw[gp path] (12.313,0.985)--(12.313,0.994)--(12.397,0.994)--(12.397,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.397,0.985)--(12.482,0.985)--(12.482,1.115)--(12.397,1.115)--cycle;
\draw[gp path] (12.397,0.985)--(12.397,1.114)--(12.481,1.114)--(12.481,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.565,0.985)--(12.650,0.985)--(12.650,1.110)--(12.565,1.110)--cycle;
\draw[gp path] (12.565,0.985)--(12.565,1.109)--(12.649,1.109)--(12.649,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.733,0.985)--(12.818,0.985)--(12.818,1.126)--(12.733,1.126)--cycle;
\draw[gp path] (12.733,0.985)--(12.733,1.125)--(12.817,1.125)--(12.817,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.817,0.985)--(12.902,0.985)--(12.902,0.988)--(12.817,0.988)--cycle;
\draw[gp path] (12.817,0.985)--(12.817,0.987)--(12.901,0.987)--(12.901,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.901,0.985)--(12.986,0.985)--(12.986,1.063)--(12.901,1.063)--cycle;
\draw[gp path] (12.901,0.985)--(12.901,1.062)--(12.985,1.062)--(12.985,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.069,0.985)--(13.154,0.985)--(13.154,1.056)--(13.069,1.056)--cycle;
\draw[gp path] (13.069,0.985)--(13.069,1.055)--(13.153,1.055)--(13.153,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.237,0.985)--(13.322,0.985)--(13.322,1.085)--(13.237,1.085)--cycle;
\draw[gp path] (13.237,0.985)--(13.237,1.084)--(13.321,1.084)--(13.321,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.405,0.985)--(13.448,0.985)--(13.448,1.031)--(13.405,1.031)--cycle;
\draw[gp path] (13.405,0.985)--(13.405,1.030)--(13.447,1.030)--(13.447,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,6.631)--(1.688,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{13.447cm}{6.631cm}}
\end{tikzpicture}


==> tikz/PartBinRelMult.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u1) edge (d3);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow] (d1) edge (u2);
\draw [arrow] (d4) edge (u3);
\node at (-.75,-.5) {$\alpha$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\begin{scope}[yshift=-1cm]%-28.4] %experimental result
\tikzstyle{arrow}=[white,thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u3) edge (d2);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow,bend right] (d2) edge (d1);
\draw [arrow] (d2) edge (u1);
\node at (-.75,-.5) {$\beta$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[yshift=-.5cm,xshift=5cm]%-28.4] %experimental result
\tikzstyle{arrow}=[black,thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u1) edge (d2);
\draw [arrow,bend right] (u1) edge (u3);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow] (d2) edge (u2);
\draw [arrow,bend right] (d2) edge (d1);
\node at (-.75,-.5) {$\alpha\beta$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> tikz/T4_SvsD.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Feb 2015 15:40:24 AEDT
\begin{scope}
\clip (1.320,3.131) rectangle (14.363,0.985);
\def\gprawrgbimagedata{%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000080000080000080ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000080000080000080000080000080000080000080000080ffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000081000082000081000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000081000082000081000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080000080000080000080000080000080000080000080000080000080ffffffffffffffffff%
  ffffffffffffffffff000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff000086000089000084000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000086%
  000089000084000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000080000081000082000083000082000081000081000081000080000080ffffffffffffffffffffffff%
  ffffffffffff000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  00009500009a00008d000082ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff00009500009a%
  00008d000082ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000080000080000080ffffffffffffffffffffffff000080000080000080%
  00008000008000008300008900008a000089000085000084000083000081000080000080000080000080000080000080%
  000080000080000080000080ffffff000080000080000080000080ffffffffffffffffffffffffffffffffffff0000b6%
  0000c20000a0000085000080ffffffffffff000080000080000080000080000080ffffffffffff0000b60000c20000a0%
  000085ffffffffffffffffff000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080ffffff000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  00008200008a00009900009c00009600008c00008a000088000083000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffff0000f3000bff%
  0000c200008b000080ffffff000080000080000080000080000080000080ffffffffffff0000f3000bff0000c200008b%
  ffffffffffff000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000086%
  00009a0000ba0000bc0000b000009a000096000091000088000081000080000080000080000080000080000080000082%
  000082000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffff0050ff0073ff0000f2%
  0000930000800000800000800000800000800000800000800000800000800000800050ff0073ff0000f2000093ffffff%
  000080000080000081000081000080000080000080000080000080000080000080ffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff000080000080000080000081000081000082000082000081000081000081000080%
  000080000080000081000081000081000080000080000080000080000080000080000080000080000080000080000080%
  0000800000810000810000810000800000800000800000800000800000800000800000800000800000800000900000ba%
  0000f50000f20000d70000ae0000a700009e00008e000083000082000083000081000080000080000080000087000086%
  000082000080000083000082000081000080ffffffffffffffffffffffffffffffffffff00baff00e3ff0027ff00009c%
  00008000008000008100008200008200008100008000008000008000008000baff00e3ff0025ff00009b000080000080%
  000082000084000083000082000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000081000083000085000085000085000084000084000083000082000082%
  000082000083000083000083000082000082000082000083000082000081000081000081000082000082000081000081%
  0000830000840000840000820000810000810000810000810000800000820000820000810000800000a30000f30056ff%
  003fff000eff0000c80000bf0000ae00009600008600008700008700008400008100008000008000009000008e000084%
  000080000089000088000082000080000080000080ffffffffffffffffffffffff14ffeb36ffc9004cff0000a3000080%
  00008100008500008600008400008200008000008000008000008013ffec35ffca0046ff0000a0000080000082000088%
  00008b000088000085000082000080000080000080000080000080000080000080000080ffffffffffff000080000080%
  000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff00008000008100008400008900008b00008c00008c00008b00008a000088000086000087000088%
  000089000089000088000087000086000087000088000086000084000083000084000086000085000084000083000087%
  0000890000890000860000850000840000840000830000820000850000850000830000820000c50050ff00e4ff00a5ff%
  0052ff0000e90000dd0000c20000a000008a00008e0000900000880000830000810000800000a000009b000089000080%
  000094000091000086000080000080000080000080000080ffffffffffff3bffc44affb50054ff0000a5000081000084%
  00008a00008b00008700008400008200008100008000008037ffc846ffb90049ff00009f000081000087000092000097%
  00009100008b000085000082000081000080000080000080000080000080000080ffffffffffff000080000080000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff00008000008300008a00009100009500009700009700009700009400009100008f000091000094000094%
  00009300009100009000009000009200009200008e00008b00008900008b00008e00008b00008800008800008e000092%
  00009100008e00008c00008b00008900008800008600008c00008b0000880000840000fa00d4ffa3ff5c22ffdd00a4ff%
  0010ff0002ff0000d80000ab00008f00009900009a00008d0000850000820000810000b80000ae00008f0000800000a2%
  00009b0000890000810000800000800000800000800000800000802dffd221ffde0042ff0000a3000084000089000091%
  00009000008b00008800008400008200008100008024ffdb19ffe6002dff00009a00008300008f0000a40000a800009f%
  00009500008b000085000082000082000081000080000080000080000080000080000080000080000080000080ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff00008000008600009200009d0000a30000a50000a80000a70000a200009e00009f0000a50000a80000a60000a3%
  0000a100009f0000a20000a30000a200009b00009600009400009500009900009300008f00008e00009900009f00009f%
  00009d00009a00009700009100009000008f00009a000094000091000089003fff73ff8cff88009fff6000f8ff0038ff%
  0027ff0000ed0000b70000950000a40000a30000920000880000830000810000db0000c90000980000810000b00000a5%
  00008d00008200008000008000008000008000008000008008fff700e0ff0026ff00009f000088000090000098000097%
  00009200008d00008700008400008300008100f2ff00cfff0006ff00009300008600009d0000bb0000be0000b30000a2%
  000092000089000086000084000083000082000081000080000080000080000080000080000080000080ffffff000080%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  00008100008a00009c0000ab0000b20000b70000ba0000b80000b10000b00000b60000c00000c10000bd0000b90000b7%
  0000b40000bb0000ba0000b70000ad0000a70000a40000a20000a800009d0000970000970000a90000af0000b40000b8%
  0000b10000aa00009d00009d00009d0000b20000a300009f0000900085fffffa00d50000faff0539ffc60058ff0044ff%
  0000fa0000c000009a0000af0000aa00009500008a0000850000830009ff0000eb0000a30000810000bf0000ae000090%
  00008300008000008000008100008100008000008000efff00b1ff0010ff00009b0000900000990000a100009e00009b%
  00009300008c00008700008400008200c6ff0090ff0000e500008e00008d0000ae0000d30000d20000c50000ad000099%
  00008f000089000087000084000083000082000081000080000080000080000080000080000080000080000080000080%
  000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000082%
  00008f0000a70000b80000c00000c70000ca0000c60000c00000c40000d10000dc0000da0000d50000cf0000cf0000cd%
  0000d80000d20000cd0000c20000ba0000b60000b10000b70000a70000a00000a10000ba0000c30000d10000dd0000ce%
  0000c20000aa0000af0000b30000d30000b60000b200009800b9ffffa800890000fff0004cffb30062ff004eff0000fc%
  0000c500009f0000b90000af00009700008b000086000084003bff000eff0000af0000830000d10000b6000093000084%
  00008100008100008300008300008200008100eeff009bff0007ff00009b0000990000a20000a70000a50000a1000098%
  00009000008a00008600008300a9ff0066ff0000cf00008c0000950000bd0000df0000db0000cf0000b200009e000095%
  00008c000089000085000086000085000082000081000081000080000081000081000080000080000080000080000080%
  000080000080ffffff000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000083000094%
  0000af0000c00000c90000d00000d20000cc0000cb0000d40000e50000ef0000ea0000e50000df0000e20000e00000ec%
  0000e10000db0000d40000cb0000c60000bb0000c40000b10000a80000ac0000ca0000d40000ef0007ff0000eb0000d9%
  0000b50000c30000cd0000f80000c70000c500009f00caffffbb00cb0000cbff3426ffd90051ff003fff0000ef0000c7%
  0000a20000c30000b300009800008c0000880000860065ff0028ff0000b70000860000e80000be000094000084000082%
  00008400008700008600008400008300eeff008bff0007ff00009e0000a20000a60000a90000a70000a4000099000092%
  00008c000087000084008eff0044ff0000c000008e00009c0000c10000db0000d40000ca0000af00009f00009700008e%
  00008a00008600008a000087000084000081000082000081000083000082000080000080000080000080000080000080%
  000080000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000800000840000970000b3%
  0000c30000ca0000d00000cf0000ca0000cd0000da0000eb0000f10000ec0000e70000e20000e60000e40000ee0000e0%
  0000db0000db0000d10000cb0000bd0000cb0000b80000af0000b40000d30000dd0005ff0025ff0000fc0000e70000ba%
  0000d20000e40014ff0000d10000d20000a200b1ffd0ff2fff8a0045ffba00ceff0028ff001bff0000d90000c90000a4%
  0000cc0000b600009800008c0000890000870076ff002eff0000b90000890000fe0000c2000093000086000086000088%
  00008b00008800008600008300daff0070ff0005ff0000a50000a60000a40000a60000a50000a100009600009200008c%
  000087000084006aff001fff0000b30000920000a10000b90000c90000c10000ba0000a500009c00009600008e000089%
  00008800008a00008a000085000083000082000082000084000082000081000080000080000080000080000080000080%
  000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000800000850000970000b10000be%
  0000c40000c60000c30000c10000c80000d30000e10000e30000df0000da0000d80000d90000d90000dc0000d10000cd%
  0000d50000ca0000c50000b80000cb0000bc0000b10000b70000d10000db0007ff0028ff0000f90000e50000b60000d6%
  0000ec0018ff0000ce0000d20000a1007bff2affd582ff7d00aaff0065ff0000f40000ec0000bf0000cb0000a20000cf%
  0000b500009500008c00008a0000880066ff001bff0000b300008c000aff0000bf00009100008900008900008b00008d%
  00008900008700008300a9ff0043ff0000fb0000a90000a400009f0000a000009f00009a00009000009100008c000087%
  0000860039ff0000f60000a60000960000a00000ab0000b10000ab0000a700009900009600009300008b00008a000086%
  00008c00008a000086000083000082000082000084000083000081000080000081000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffff000080%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000800000850000950000ab0000b50000b8%
  0000b70000b40000b40000bb0000c30000cc0000cb0000cb0000c30000c40000c10000c60000c20000bc0000b80000c7%
  0000bb0000b60000af0000c60000bb0000af0000b40000c50000cd0000f2000eff0000e20000d50000ac0000cc0000e1%
  0002ff0000c00000c500009b003aff0087ff00a7ff0028ff0007ff0000c60000c30000a80000ca00009d0000cc0000b0%
  00009300008c00008a0000870038ff0000f50000a700008d0007ff0000b600008f00008d00008d00008c00008b000088%
  0000860000830062ff000cff0000e90000a700009e00009900009900009700009200008b00008f000089000087000084%
  0004ff0000cf00009b00009600009c00009d00009e00009900009600008f00009200008d00008a00008800008600008a%
  000088000086000082000082000082000084000083000081000081000081000081000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080ffffff000080ffffffffffff000080000080%
  000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffff0000800000850000920000a30000a90000a90000a7%
  0000a50000a80000ad0000b10000b50000b30000b50000ad0000af0000a90000b30000aa0000a90000a60000b60000aa%
  0000a60000a50000bb0000b30000a60000aa0000b30000b90000d20000e30000c20000bd00009e0000b90000c70000da%
  0000ab0000b00000940000fd000dff0010ff0000d10000c40000a50000a50000970000c20000960000c00000a6000090%
  00008b00008a0000860000fc0000ca00009a00008a0000f10000a900008e00008f00008e00008b000089000086000085%
  0000830013ff0000d50000cf00009f00009700009300009300008f00008b00008800008b0000890000860000840000d2%
  0000ae00009300009200009500009100009100008e00008c00008a00008b00008a000087000085000085000085000087%
  000084000082000082000081000083000082000081000081000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff00008000008400008d00009900009d00009c00009a000099%
  00009d00009f0000a10000a20000a10000a300009c00009e0000990000a400009a00009b0000990000a600009c000099%
  00009b0000ab0000a500009b00009d00009f0000a40000b00000b90000a40000a70000920000a30000aa0000b2000098%
  00009c00008d0000cd0000c20000bc0000a200009e00009200009200008c0000b300008e0000af00009a00008c00008a%
  0000870000850000c60000a700008f0000870000d100009b00008d00008d00008d000088000087000084000084000082%
  0000d10000ac0000b400009400008f00008e00008e0000890000880000850000880000860000830000830000ab000097%
  00008c00008c00008d00008a00008a000087000087000086000087000086000083000084000082000083000084000082%
  000082000081000081000082000081000081000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080ffffffffffffffffffffffff000080000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080000083000089000090000092000091000090000090000093%
  00009400009500009400009400009500009100009200008f00009800009000009100009000009800009100008e000091%
  00009a00009600008f00009100008f00009200009700009b00009100009600008900009100009400009700008b00008d%
  0000870000aa00009c00009600008d00008c0000880000880000850000a100008700009d00008f000089000086000085%
  0000830000a10000910000880000840000b100008f00008a00008a0000880000860000840000830000820000810000a5%
  00009200009d00008a00008900008900008800008600008500008400008500008200008300008100009300008a000087%
  000086000086000085000085000084000083000082000084000082000082000081000081000081000082000081000080%
  000080000080000081000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080ffffffffffff000080ffffff000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffff00008000008200008600008900008a00008900008900008a00008c00008c%
  00008c00008b00008b00008c00008a00008900008900008d00008900008900008900008c00008900008700008800008c%
  00008b00008700008700008600008700008900008a00008600008b000084000086000087000088000084000085000083%
  00009400008a00008700008500008400008300008200008200009000008300008e000088000085000083000082000081%
  00008c00008600008300008200009700008700008600008500008400008300008200008100008000008100008d000086%
  00008d000084000085000084000084000083000082000082000081000081000081000080000087000083000083000083%
  000083000082000082000082000081000081000081000081000080000081000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080ffffff000080000080000080000080000080000080000080000080000080%
  000080000080ffffff000080000080000080000080ffffffffffffffffff000080000080ffffffffffffffffffffffff%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff000080000081000083000085000085000085000085000085000086000086000086%
  000085000085000085000085000084000084000086000084000083000084000085000084000082000083000084000084%
  000082000082000081000082000082000083000082000085000081000082000082000082000081000081000080000088%
  000083000082000082000081000081000081000080000087000081000086000083000082000081000081000080000083%
  000081000081000080000089000083000083000082000082000081000081000080000080000080000084000081000084%
  000081000082000081000082000081000081000080000080000080000080000080000082000081000081000081000081%
  000081000081000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080ffffffffffffffffff000080%
  000080000080000080000080000080000080000080000080ffffff000080ffffff000080000080000080ffffff000080%
  ffffffffffff000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000081000082000082000082000082000082000082000082000082000082%
  000082000082000082000081000081000082000081000081000081000081000081000080000081000081000081000080%
  000080000080000080000080000081000080000081000080000080000080000080000080000080000080000082000081%
  000081000080000080000080000080000080000082000080000082000081000080000080000080000080000080000080%
  000080000080000082000081000080000080000080000080000080000080000080000080000080000080000081000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  ffffff000080000080000080000080000080000080000080000080000080000080000080ffffff000080000080000080%
  000080000080000080000080000080000080000080000080ffffff000080ffffffffffffffffffffffffffffff000080%
  000080000080000080000080ffffff000080ffffffffffff000080ffffffffffff000080ffffffffffffffffffffffff%
  ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080ffffff000080000080000080000080000080000080000080000080000080000080000080%
  ffffff000080000080000080000080000080000080000080000080000080ffffff000080ffffff000080000080000080%
  000080000080ffffff000080000080000080000080000080ffffff000080ffffffffffffffffffffffffffffff000080%
  000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffff000080000080ffffff000080%
  ffffffffffff000080000080ffffffffffffffffffffffff000080000080ffffff000080ffffffffffffffffff000080%
  ffffffffffffffffffffffff000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffff%
  000080000080ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080ffffff000080ffffff000080%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  ffffffffffff000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080ffffff000080000080000080000080000080%
  000080000080000080000080000080000080ffffff000080000080ffffff000080000080000080000080000080000080%
  ffffff000080000080000080000080000080ffffff000080000080000080000080000080ffffff000080ffffff000080%
  000080000080ffffff000080ffffffffffff000080000080ffffff000080ffffff000080ffffff000080ffffff000080%
  ffffffffffff000080ffffffffffff000080ffffff000080ffffff000080ffffff000080ffffffffffffffffffffffff%
  ffffff000080ffffffffffff000080000080ffffff000080ffffffffffffffffffffffffffffff000080ffffffffffff%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffff%
  ffffff000080ffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  ffffff000080000080000080000080000080000080000080000080ffffff000080000080ffffffffffffffffffffffff%
  000080000080ffffff000080ffffffffffff000080000080ffffffffffffffffff000080ffffff000080ffffffffffff%
  ffffffffffffffffff000080ffffff000080ffffffffffffffffffffffffffffff000080ffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffff000080ffffff000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000080000080000080000080ffffff000080ffffff000080000080ffffffffffff000080ffffffffffffffffffffffff%
  ffffff000080ffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  }%
\gprawimage{rgb}{1.345}{1.018}{256}{30}{12.993}{1.950}{\gprawrgbimagedata}{}
\end{scope}
\path (0.000,0.000) rectangle (17.000,3.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(14.363,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (14.363,0.985)--(14.183,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.635)--(14.363,1.635);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.635)--(1.500,1.635);
\draw[gp path] (14.363,1.635)--(14.183,1.635);
\node[gp node right] at (1.136,1.635) { 10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.286)--(14.363,2.286);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.286)--(1.500,2.286);
\draw[gp path] (14.363,2.286)--(14.183,2.286);
\node[gp node right] at (1.136,2.286) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.936)--(12.711,2.936);
\draw[gp path] (14.179,2.936)--(14.363,2.936);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.936)--(1.500,2.936);
\draw[gp path] (14.363,2.936)--(14.183,2.936);
\node[gp node right] at (1.136,2.936) { 30};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.131)--(1.320,2.951);
\node[gp node center] at (1.320,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.335,0.985)--(2.335,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.335,0.985)--(2.335,1.165);
\draw[gp path] (2.335,3.131)--(2.335,2.951);
\node[gp node center] at (2.335,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.350,0.985)--(3.350,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.350,0.985)--(3.350,1.165);
\draw[gp path] (3.350,3.131)--(3.350,2.951);
\node[gp node center] at (3.350,0.677) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.365,0.985)--(4.365,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.365,0.985)--(4.365,1.165);
\draw[gp path] (4.365,3.131)--(4.365,2.951);
\node[gp node center] at (4.365,0.677) { 60};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.380,0.985)--(5.380,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.380,0.985)--(5.380,1.165);
\draw[gp path] (5.380,3.131)--(5.380,2.951);
\node[gp node center] at (5.380,0.677) { 80};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.395,0.985)--(6.395,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.395,0.985)--(6.395,1.165);
\draw[gp path] (6.395,3.131)--(6.395,2.951);
\node[gp node center] at (6.395,0.677) { 100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.410,0.985)--(7.410,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.410,0.985)--(7.410,1.165);
\draw[gp path] (7.410,3.131)--(7.410,2.951);
\node[gp node center] at (7.410,0.677) { 120};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.425,0.985)--(8.425,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.425,0.985)--(8.425,1.165);
\draw[gp path] (8.425,3.131)--(8.425,2.951);
\node[gp node center] at (8.425,0.677) { 140};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (9.440,0.985)--(9.440,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (9.440,0.985)--(9.440,1.165);
\draw[gp path] (9.440,3.131)--(9.440,2.951);
\node[gp node center] at (9.440,0.677) { 160};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.455,0.985)--(10.455,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.455,0.985)--(10.455,1.165);
\draw[gp path] (10.455,3.131)--(10.455,2.951);
\node[gp node center] at (10.455,0.677) { 180};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.470,0.985)--(11.470,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.470,0.985)--(11.470,1.165);
\draw[gp path] (11.470,3.131)--(11.470,2.951);
\node[gp node center] at (11.470,0.677) { 200};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (12.485,0.985)--(12.485,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (12.485,0.985)--(12.485,1.165);
\draw[gp path] (12.485,3.131)--(12.485,2.951);
\node[gp node center] at (12.485,0.677) { 220};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (13.500,0.985)--(13.500,2.643);
\draw[gp path] (13.500,2.951)--(13.500,3.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (13.500,0.985)--(13.500,1.165);
\draw[gp path] (13.500,3.131)--(13.500,2.951);
\node[gp node center] at (13.500,0.677) { 240};
\draw[gp path] (1.320,3.131)--(1.320,0.985)--(14.363,0.985)--(14.363,3.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {\#$\cD$-classes};
\node[gp node center] at (7.841,0.215) {size of semigroups};
\node[gp node right,fill=white] at (14,2.797) {$\Sub_{\Symmetric_4}(\FullTrans_4)$};
\draw[gp path] (1.320,3.131)--(1.320,0.985)--(14.363,0.985)--(14.363,3.131)--cycle;
\gpfill{rgb color={0.000,0.000,0.502}} (14.689,0.985)--(15.341,0.985)--(15.341,1.002)--(14.689,1.002)--cycle;
\gpfill{rgb color={0.000,0.000,0.532}} (14.689,1.001)--(15.341,1.001)--(15.341,1.019)--(14.689,1.019)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (14.689,1.018)--(15.341,1.018)--(15.341,1.036)--(14.689,1.036)--cycle;
\gpfill{rgb color={0.000,0.000,0.595}} (14.689,1.035)--(15.341,1.035)--(15.341,1.053)--(14.689,1.053)--cycle;
\gpfill{rgb color={0.000,0.000,0.627}} (14.689,1.052)--(15.341,1.052)--(15.341,1.069)--(14.689,1.069)--cycle;
\gpfill{rgb color={0.000,0.000,0.657}} (14.689,1.068)--(15.341,1.068)--(15.341,1.086)--(14.689,1.086)--cycle;
\gpfill{rgb color={0.000,0.000,0.688}} (14.689,1.085)--(15.341,1.085)--(15.341,1.103)--(14.689,1.103)--cycle;
\gpfill{rgb color={0.000,0.000,0.720}} (14.689,1.102)--(15.341,1.102)--(15.341,1.120)--(14.689,1.120)--cycle;
\gpfill{rgb color={0.000,0.000,0.752}} (14.689,1.119)--(15.341,1.119)--(15.341,1.136)--(14.689,1.136)--cycle;
\gpfill{rgb color={0.000,0.000,0.781}} (14.689,1.135)--(15.341,1.135)--(15.341,1.153)--(14.689,1.153)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (14.689,1.152)--(15.341,1.152)--(15.341,1.170)--(14.689,1.170)--cycle;
\gpfill{rgb color={0.000,0.000,0.845}} (14.689,1.169)--(15.341,1.169)--(15.341,1.187)--(14.689,1.187)--cycle;
\gpfill{rgb color={0.000,0.000,0.877}} (14.689,1.186)--(15.341,1.186)--(15.341,1.203)--(14.689,1.203)--cycle;
\gpfill{rgb color={0.000,0.000,0.906}} (14.689,1.202)--(15.341,1.202)--(15.341,1.220)--(14.689,1.220)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (14.689,1.219)--(15.341,1.219)--(15.341,1.237)--(14.689,1.237)--cycle;
\gpfill{rgb color={0.000,0.000,0.970}} (14.689,1.236)--(15.341,1.236)--(15.341,1.254)--(14.689,1.254)--cycle;
\gpfill{rgb color={0.000,0.001,1.000}} (14.689,1.253)--(15.341,1.253)--(15.341,1.271)--(14.689,1.271)--cycle;
\gpfill{rgb color={0.000,0.033,1.000}} (14.689,1.270)--(15.341,1.270)--(15.341,1.287)--(14.689,1.287)--cycle;
\gpfill{rgb color={0.000,0.063,1.000}} (14.689,1.286)--(15.341,1.286)--(15.341,1.304)--(14.689,1.304)--cycle;
\gpfill{rgb color={0.000,0.095,1.000}} (14.689,1.303)--(15.341,1.303)--(15.341,1.321)--(14.689,1.321)--cycle;
\gpfill{rgb color={0.000,0.126,1.000}} (14.689,1.320)--(15.341,1.320)--(15.341,1.338)--(14.689,1.338)--cycle;
\gpfill{rgb color={0.000,0.158,1.000}} (14.689,1.337)--(15.341,1.337)--(15.341,1.354)--(14.689,1.354)--cycle;
\gpfill{rgb color={0.000,0.188,1.000}} (14.689,1.353)--(15.341,1.353)--(15.341,1.371)--(14.689,1.371)--cycle;
\gpfill{rgb color={0.000,0.219,1.000}} (14.689,1.370)--(15.341,1.370)--(15.341,1.388)--(14.689,1.388)--cycle;
\gpfill{rgb color={0.000,0.251,1.000}} (14.689,1.387)--(15.341,1.387)--(15.341,1.405)--(14.689,1.405)--cycle;
\gpfill{rgb color={0.000,0.283,1.000}} (14.689,1.404)--(15.341,1.404)--(15.341,1.421)--(14.689,1.421)--cycle;
\gpfill{rgb color={0.000,0.313,1.000}} (14.689,1.420)--(15.341,1.420)--(15.341,1.438)--(14.689,1.438)--cycle;
\gpfill{rgb color={0.000,0.344,1.000}} (14.689,1.437)--(15.341,1.437)--(15.341,1.455)--(14.689,1.455)--cycle;
\gpfill{rgb color={0.000,0.376,1.000}} (14.689,1.454)--(15.341,1.454)--(15.341,1.472)--(14.689,1.472)--cycle;
\gpfill{rgb color={0.000,0.408,1.000}} (14.689,1.471)--(15.341,1.471)--(15.341,1.488)--(14.689,1.488)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (14.689,1.487)--(15.341,1.487)--(15.341,1.505)--(14.689,1.505)--cycle;
\gpfill{rgb color={0.000,0.469,1.000}} (14.689,1.504)--(15.341,1.504)--(15.341,1.522)--(14.689,1.522)--cycle;
\gpfill{rgb color={0.000,0.501,1.000}} (14.689,1.521)--(15.341,1.521)--(15.341,1.539)--(14.689,1.539)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (14.689,1.538)--(15.341,1.538)--(15.341,1.556)--(14.689,1.556)--cycle;
\gpfill{rgb color={0.000,0.564,1.000}} (14.689,1.555)--(15.341,1.555)--(15.341,1.572)--(14.689,1.572)--cycle;
\gpfill{rgb color={0.000,0.594,1.000}} (14.689,1.571)--(15.341,1.571)--(15.341,1.589)--(14.689,1.589)--cycle;
\gpfill{rgb color={0.000,0.626,1.000}} (14.689,1.588)--(15.341,1.588)--(15.341,1.606)--(14.689,1.606)--cycle;
\gpfill{rgb color={0.000,0.658,1.000}} (14.689,1.605)--(15.341,1.605)--(15.341,1.623)--(14.689,1.623)--cycle;
\gpfill{rgb color={0.000,0.689,1.000}} (14.689,1.622)--(15.341,1.622)--(15.341,1.639)--(14.689,1.639)--cycle;
\gpfill{rgb color={0.000,0.719,1.000}} (14.689,1.638)--(15.341,1.638)--(15.341,1.656)--(14.689,1.656)--cycle;
\gpfill{rgb color={0.000,0.751,1.000}} (14.689,1.655)--(15.341,1.655)--(15.341,1.673)--(14.689,1.673)--cycle;
\gpfill{rgb color={0.000,0.782,1.000}} (14.689,1.672)--(15.341,1.672)--(15.341,1.690)--(14.689,1.690)--cycle;
\gpfill{rgb color={0.000,0.814,1.000}} (14.689,1.689)--(15.341,1.689)--(15.341,1.706)--(14.689,1.706)--cycle;
\gpfill{rgb color={0.000,0.844,1.000}} (14.689,1.705)--(15.341,1.705)--(15.341,1.723)--(14.689,1.723)--cycle;
\gpfill{rgb color={0.000,0.876,1.000}} (14.689,1.722)--(15.341,1.722)--(15.341,1.740)--(14.689,1.740)--cycle;
\gpfill{rgb color={0.000,0.907,1.000}} (14.689,1.739)--(15.341,1.739)--(15.341,1.757)--(14.689,1.757)--cycle;
\gpfill{rgb color={0.000,0.939,1.000}} (14.689,1.756)--(15.341,1.756)--(15.341,1.773)--(14.689,1.773)--cycle;
\gpfill{rgb color={0.000,0.969,1.000}} (14.689,1.772)--(15.341,1.772)--(15.341,1.790)--(14.689,1.790)--cycle;
\gpfill{rgb color={0.000,1.000,1.000}} (14.689,1.789)--(15.341,1.789)--(15.341,1.807)--(14.689,1.807)--cycle;
\gpfill{rgb color={0.032,1.000,0.968}} (14.689,1.806)--(15.341,1.806)--(15.341,1.824)--(14.689,1.824)--cycle;
\gpfill{rgb color={0.064,1.000,0.936}} (14.689,1.823)--(15.341,1.823)--(15.341,1.841)--(14.689,1.841)--cycle;
\gpfill{rgb color={0.096,1.000,0.904}} (14.689,1.840)--(15.341,1.840)--(15.341,1.857)--(14.689,1.857)--cycle;
\gpfill{rgb color={0.125,1.000,0.875}} (14.689,1.856)--(15.341,1.856)--(15.341,1.874)--(14.689,1.874)--cycle;
\gpfill{rgb color={0.157,1.000,0.843}} (14.689,1.873)--(15.341,1.873)--(15.341,1.891)--(14.689,1.891)--cycle;
\gpfill{rgb color={0.189,1.000,0.811}} (14.689,1.890)--(15.341,1.890)--(15.341,1.908)--(14.689,1.908)--cycle;
\gpfill{rgb color={0.220,1.000,0.780}} (14.689,1.907)--(15.341,1.907)--(15.341,1.924)--(14.689,1.924)--cycle;
\gpfill{rgb color={0.250,1.000,0.750}} (14.689,1.923)--(15.341,1.923)--(15.341,1.941)--(14.689,1.941)--cycle;
\gpfill{rgb color={0.282,1.000,0.718}} (14.689,1.940)--(15.341,1.940)--(15.341,1.958)--(14.689,1.958)--cycle;
\gpfill{rgb color={0.314,1.000,0.686}} (14.689,1.957)--(15.341,1.957)--(15.341,1.975)--(14.689,1.975)--cycle;
\gpfill{rgb color={0.345,1.000,0.655}} (14.689,1.974)--(15.341,1.974)--(15.341,1.991)--(14.689,1.991)--cycle;
\gpfill{rgb color={0.375,1.000,0.625}} (14.689,1.990)--(15.341,1.990)--(15.341,2.008)--(14.689,2.008)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (14.689,2.007)--(15.341,2.007)--(15.341,2.025)--(14.689,2.025)--cycle;
\gpfill{rgb color={0.438,1.000,0.562}} (14.689,2.024)--(15.341,2.024)--(15.341,2.042)--(14.689,2.042)--cycle;
\gpfill{rgb color={0.470,1.000,0.530}} (14.689,2.041)--(15.341,2.041)--(15.341,2.059)--(14.689,2.059)--cycle;
\gpfill{rgb color={0.502,1.000,0.498}} (14.689,2.058)--(15.341,2.058)--(15.341,2.075)--(14.689,2.075)--cycle;
\gpfill{rgb color={0.532,1.000,0.468}} (14.689,2.074)--(15.341,2.074)--(15.341,2.092)--(14.689,2.092)--cycle;
\gpfill{rgb color={0.563,1.000,0.437}} (14.689,2.091)--(15.341,2.091)--(15.341,2.109)--(14.689,2.109)--cycle;
\gpfill{rgb color={0.595,1.000,0.405}} (14.689,2.108)--(15.341,2.108)--(15.341,2.126)--(14.689,2.126)--cycle;
\gpfill{rgb color={0.627,1.000,0.373}} (14.689,2.125)--(15.341,2.125)--(15.341,2.142)--(14.689,2.142)--cycle;
\gpfill{rgb color={0.657,1.000,0.343}} (14.689,2.141)--(15.341,2.141)--(15.341,2.159)--(14.689,2.159)--cycle;
\gpfill{rgb color={0.688,1.000,0.312}} (14.689,2.158)--(15.341,2.158)--(15.341,2.176)--(14.689,2.176)--cycle;
\gpfill{rgb color={0.720,1.000,0.280}} (14.689,2.175)--(15.341,2.175)--(15.341,2.193)--(14.689,2.193)--cycle;
\gpfill{rgb color={0.752,1.000,0.248}} (14.689,2.192)--(15.341,2.192)--(15.341,2.209)--(14.689,2.209)--cycle;
\gpfill{rgb color={0.781,1.000,0.219}} (14.689,2.208)--(15.341,2.208)--(15.341,2.226)--(14.689,2.226)--cycle;
\gpfill{rgb color={0.813,1.000,0.187}} (14.689,2.225)--(15.341,2.225)--(15.341,2.243)--(14.689,2.243)--cycle;
\gpfill{rgb color={0.845,1.000,0.155}} (14.689,2.242)--(15.341,2.242)--(15.341,2.260)--(14.689,2.260)--cycle;
\gpfill{rgb color={0.877,1.000,0.123}} (14.689,2.259)--(15.341,2.259)--(15.341,2.276)--(14.689,2.276)--cycle;
\gpfill{rgb color={0.906,1.000,0.094}} (14.689,2.275)--(15.341,2.275)--(15.341,2.293)--(14.689,2.293)--cycle;
\gpfill{rgb color={0.938,1.000,0.062}} (14.689,2.292)--(15.341,2.292)--(15.341,2.310)--(14.689,2.310)--cycle;
\gpfill{rgb color={0.970,1.000,0.030}} (14.689,2.309)--(15.341,2.309)--(15.341,2.327)--(14.689,2.327)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (14.689,2.326)--(15.341,2.326)--(15.341,2.344)--(14.689,2.344)--cycle;
\gpfill{rgb color={1.000,0.967,0.000}} (14.689,2.343)--(15.341,2.343)--(15.341,2.360)--(14.689,2.360)--cycle;
\gpfill{rgb color={1.000,0.937,0.000}} (14.689,2.359)--(15.341,2.359)--(15.341,2.377)--(14.689,2.377)--cycle;
\gpfill{rgb color={1.000,0.905,0.000}} (14.689,2.376)--(15.341,2.376)--(15.341,2.394)--(14.689,2.394)--cycle;
\gpfill{rgb color={1.000,0.874,0.000}} (14.689,2.393)--(15.341,2.393)--(15.341,2.411)--(14.689,2.411)--cycle;
\gpfill{rgb color={1.000,0.842,0.000}} (14.689,2.410)--(15.341,2.410)--(15.341,2.427)--(14.689,2.427)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (14.689,2.426)--(15.341,2.426)--(15.341,2.444)--(14.689,2.444)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (14.689,2.443)--(15.341,2.443)--(15.341,2.461)--(14.689,2.461)--cycle;
\gpfill{rgb color={1.000,0.749,0.000}} (14.689,2.460)--(15.341,2.460)--(15.341,2.478)--(14.689,2.478)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (14.689,2.477)--(15.341,2.477)--(15.341,2.494)--(14.689,2.494)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (14.689,2.493)--(15.341,2.493)--(15.341,2.511)--(14.689,2.511)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (14.689,2.510)--(15.341,2.510)--(15.341,2.528)--(14.689,2.528)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (14.689,2.527)--(15.341,2.527)--(15.341,2.545)--(14.689,2.545)--cycle;
\gpfill{rgb color={1.000,0.592,0.000}} (14.689,2.544)--(15.341,2.544)--(15.341,2.561)--(14.689,2.561)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (14.689,2.560)--(15.341,2.560)--(15.341,2.578)--(14.689,2.578)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (14.689,2.577)--(15.341,2.577)--(15.341,2.595)--(14.689,2.595)--cycle;
\gpfill{rgb color={1.000,0.499,0.000}} (14.689,2.594)--(15.341,2.594)--(15.341,2.612)--(14.689,2.612)--cycle;
\gpfill{rgb color={1.000,0.467,0.000}} (14.689,2.611)--(15.341,2.611)--(15.341,2.629)--(14.689,2.629)--cycle;
\gpfill{rgb color={1.000,0.436,0.000}} (14.689,2.628)--(15.341,2.628)--(15.341,2.645)--(14.689,2.645)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (14.689,2.644)--(15.341,2.644)--(15.341,2.662)--(14.689,2.662)--cycle;
\gpfill{rgb color={1.000,0.374,0.000}} (14.689,2.661)--(15.341,2.661)--(15.341,2.679)--(14.689,2.679)--cycle;
\gpfill{rgb color={1.000,0.342,0.000}} (14.689,2.678)--(15.341,2.678)--(15.341,2.696)--(14.689,2.696)--cycle;
\gpfill{rgb color={1.000,0.311,0.000}} (14.689,2.695)--(15.341,2.695)--(15.341,2.712)--(14.689,2.712)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (14.689,2.711)--(15.341,2.711)--(15.341,2.729)--(14.689,2.729)--cycle;
\gpfill{rgb color={1.000,0.249,0.000}} (14.689,2.728)--(15.341,2.728)--(15.341,2.746)--(14.689,2.746)--cycle;
\gpfill{rgb color={1.000,0.218,0.000}} (14.689,2.745)--(15.341,2.745)--(15.341,2.763)--(14.689,2.763)--cycle;
\gpfill{rgb color={1.000,0.186,0.000}} (14.689,2.762)--(15.341,2.762)--(15.341,2.779)--(14.689,2.779)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (14.689,2.778)--(15.341,2.778)--(15.341,2.796)--(14.689,2.796)--cycle;
\gpfill{rgb color={1.000,0.124,0.000}} (14.689,2.795)--(15.341,2.795)--(15.341,2.813)--(14.689,2.813)--cycle;
\gpfill{rgb color={1.000,0.093,0.000}} (14.689,2.812)--(15.341,2.812)--(15.341,2.830)--(14.689,2.830)--cycle;
\gpfill{rgb color={1.000,0.061,0.000}} (14.689,2.829)--(15.341,2.829)--(15.341,2.846)--(14.689,2.846)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (14.689,2.845)--(15.341,2.845)--(15.341,2.863)--(14.689,2.863)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.689,2.862)--(15.341,2.862)--(15.341,2.880)--(14.689,2.880)--cycle;
\gpfill{rgb color={0.968,0.000,0.000}} (14.689,2.879)--(15.341,2.879)--(15.341,2.897)--(14.689,2.897)--cycle;
\gpfill{rgb color={0.936,0.000,0.000}} (14.689,2.896)--(15.341,2.896)--(15.341,2.914)--(14.689,2.914)--cycle;
\gpfill{rgb color={0.904,0.000,0.000}} (14.689,2.913)--(15.341,2.913)--(15.341,2.930)--(14.689,2.930)--cycle;
\gpfill{rgb color={0.875,0.000,0.000}} (14.689,2.929)--(15.341,2.929)--(15.341,2.947)--(14.689,2.947)--cycle;
\gpfill{rgb color={0.843,0.000,0.000}} (14.689,2.946)--(15.341,2.946)--(15.341,2.964)--(14.689,2.964)--cycle;
\gpfill{rgb color={0.811,0.000,0.000}} (14.689,2.963)--(15.341,2.963)--(15.341,2.981)--(14.689,2.981)--cycle;
\gpfill{rgb color={0.780,0.000,0.000}} (14.689,2.980)--(15.341,2.980)--(15.341,2.997)--(14.689,2.997)--cycle;
\gpfill{rgb color={0.750,0.000,0.000}} (14.689,2.996)--(15.341,2.996)--(15.341,3.014)--(14.689,3.014)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (14.689,3.013)--(15.341,3.013)--(15.341,3.031)--(14.689,3.031)--cycle;
\gpfill{rgb color={0.686,0.000,0.000}} (14.689,3.030)--(15.341,3.030)--(15.341,3.048)--(14.689,3.048)--cycle;
\gpfill{rgb color={0.655,0.000,0.000}} (14.689,3.047)--(15.341,3.047)--(15.341,3.064)--(14.689,3.064)--cycle;
\gpfill{rgb color={0.625,0.000,0.000}} (14.689,3.063)--(15.341,3.063)--(15.341,3.081)--(14.689,3.081)--cycle;
\gpfill{rgb color={0.593,0.000,0.000}} (14.689,3.080)--(15.341,3.080)--(15.341,3.098)--(14.689,3.098)--cycle;
\gpfill{rgb color={0.562,0.000,0.000}} (14.689,3.097)--(15.341,3.097)--(15.341,3.115)--(14.689,3.115)--cycle;
\gpfill{rgb color={0.530,0.000,0.000}} (14.689,3.114)--(15.341,3.114)--(15.341,3.131)--(14.689,3.131)--cycle;
\draw[gp path] (14.689,0.985)--(15.341,0.985)--(15.341,3.131)--(14.689,3.131)--cycle;
\draw[gp path] (15.341,0.985)--(15.161,0.985);
\node[gp node left] at (15.525,0.985) { 0};
\draw[gp path] (14.689,0.985)--(14.869,0.985);
\draw[gp path] (15.341,1.521)--(15.161,1.521);
\node[gp node left] at (15.525,1.521) { 0.4};
\draw[gp path] (14.689,1.521)--(14.869,1.521);
\draw[gp path] (15.341,2.058)--(15.161,2.058);
\node[gp node left] at (15.525,2.058) { 0.8};
\draw[gp path] (14.689,2.058)--(14.869,2.058);
\draw[gp path] (15.341,2.594)--(15.161,2.594);
\node[gp node left] at (15.525,2.594) { 1.2};
\draw[gp path] (14.689,2.594)--(14.869,2.594);
\draw[gp path] (15.341,3.131)--(15.161,3.131);
\node[gp node left] at (15.525,3.131) { 1.6};
\draw[gp path] (14.689,3.131)--(14.869,3.131);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{14.363cm}{3.131cm}}
\end{tikzpicture}


==> tikz/T4_SvsI.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Feb 2015 15:33:33 AEDT
\begin{scope}
\clip (1.320,3.631) rectangle (12.563,0.985);
\def\gprawrgbimagedata{%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080ffffff000080ffffff000080%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000080000080ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080%
  ffffff000080000080000080ffffff000080ffffff000080ffffffffffffffffffffffffffffffffffff000080000080%
  000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080ffffffffffff000080000080ffffff000080ffffff000080ffffffffffffffffffffffff%
  ffffffffffff000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080ffffff000080000080%
  000080ffffff000080000080000080ffffff000080000080000080000080000080000080000080000080000080000080%
  000080000080000080ffffff000080000080000080000080000080000080ffffff000080ffffff000080000080000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000080000080000080000080000080000080000080ffffffffffffffffff000080000080ffffff000080%
  ffffff000080000080000080ffffffffffffffffffffffff000080000080ffffff000080ffffffffffffffffff000080%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080ffffff000080000080ffffffffffffffffffffffff%
  000080000080000080000080ffffff000080000080000080ffffffffffffffffff000080ffffffffffffffffffffffff%
  ffffff000080000080000080ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000080000080000080000080000080000080000080000080000080000081000081000082000082000082%
  000082000082000082000081000081000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080ffffffffffffffffff000080%
  000080000080000080000080ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  00008000008000008000008000008100008300008500008700008b00009000009700009f0000a60000a70000a400009d%
  00009600009000008b000088000086000084000083000082000082000082000081000081000081000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080ffffff000080000080000080000080000080ffffff000080000080000080ffffffffffffffffff000080%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080%
  00008100008300008700008d0000970000a20000b00000bf0000d50000f5001cff0035ff0035ff001dff0000f80000d3%
  0000b80000a400009900009100008c000088000086000085000084000083000082000081000081000080000080000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  000080ffffffffffff000080000080000080000080000080ffffff000080ffffffffffffffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080ffffff000080%
  ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000081000084%
  00008c00009a0000af0000ca0000e90009ff0028ff0051ff0094ff00e0ff12ffed07fff800c8ff006eff001eff0000df%
  0000ba0000a400009800009000008a000087000086000085000083000082000081000081000080000080000080000080%
  000080000080000080000080000080000080ffffff000080000080000080000080000080000080000080000080000080%
  000080ffffffffffff000080000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff00008000008000008000008000008000008000008000008000008100008300008a000098%
  0000b10000d20000fc0028ff0050ff006eff0096ff00daff31ffce62ff9d4dffb200f5ff0084ff0020ff0000d90000b2%
  00009c00009200008b000087000084000083000082000082000081000080000080000080000080000080000080000080%
  000080000080000080000080000080ffffff000080000080000080000080000080000080ffffff000080ffffffffffff%
  ffffffffffff000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff00008000008000008000008000008000008200008300008500008800008b0000900000980000a40000b50000cb%
  0000e50003ff001eff0035ff0041ff0051ff0074ff00a8ff00c1ff00afff006cff001fff0000d80000ae00009500008c%
  000086000084000082000081000080000080000080000080000080000080000080000080000080000080000080000080%
  000080000080000080ffffffffffff000080000080000080000080000080ffffffffffffffffffffffffffffffffffff%
  ffffff000080ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080%
  00008000008000008100008400008a00009400009f0000ad0000ba0000c80000d90000f50015ff002bff002dff001eff%
  000aff0000f60000ea0000df0000da0000df0000ec0000f20000e80000cf0000b100009a00008b000085000082000081%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  ffffff000080000080000080000080000080000080000080ffffff000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080%
  0000820000880000950000ad0000ce0000f4001aff0038ff004eff0068ff009aff00d3ff00efff00d5ff0091ff003cff%
  0000f50000c50000aa00009c00009600009400009300009000008b000087000083000081000080000080000080000080%
  000080000080000080000080000080000080000080ffffffffffff000080000080000080ffffffffffffffffffffffff%
  ffffff000080ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000081000082000086%
  0000920000ab0000d80015ff0057ff008dff00b0ff00baff00c7ff00eeff2affd541ffbe18ffe700b8ff004aff0000ef%
  0000b700009900008c000086000083000082000081000081000080000080000080000080000080000080000080000080%
  000080000080000080000080ffffff000080ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080%
  00008000008000008000008000008000008000008000008100008200008400008700008b00008e00009000009300009c%
  0000b50000e1001aff0055ff0080ff0093ff008bff0081ff008aff00aaff00b3ff0095ff004dff0002ff0000c200009e%
  00008b000085000081000081000080000080000080000080000080000080000080000080000080000080ffffff000080%
  000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080ffffff%
  000080000080000080ffffff000080000080000080000080000080000080000080000080000080000081000081000082%
  00008400008500008600008700008900008a00008e0000960000a20000af0000b90000be0000bc0000b80000b40000bc%
  0000cd0000e10000f60004ff0005ff0000f90000eb0000e60000ed0000ef0000e20000c80000ab000095000088000082%
  000080000080000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffff000080%
  000080000080ffffff000080ffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000080000080%
  00008000008000008000008000008000008000008000008000008000008100008300008600008b00009200009a0000a2%
  0000a90000af0000b20000b50000b80000c40000d90000f70013ff001eff0019ff0005ff0000ec0000d30000c90000bf%
  0000b40000aa0000a300009e00009800009400009100009100009000008e00008a000086000082000081000080000080%
  000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  0000800000800000800000800000800000810000820000840000880000910000a10000b80000d60000f60014ff0028ff%
  0030ff002dff0024ff001cff0022ff003aff005dff0076ff0074ff0058ff002cff0000ff0000d90000c20000af00009e%
  00008f000087000083000081000080000080000080000080000080000080000080000080000080000080ffffff000080%
  000080000080ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080%
  000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  00008000008000008100008300008500008900008f00009c0000b80000e9002fff0084ff00d5ff12ffed2affd51effe1%
  00f2ff00baff0084ff0062ff005cff0069ff0070ff005eff0035ff0006ff0000d90000ba0000a500009800008c000086%
  000082000080000080000080000080000080000080000080000080000080000080000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080%
  000080000080000080000080000080000080000080000080000080000081000081000081000081000081000081000082%
  00008300008600008a00009100009a0000a80000c50000fe0063ff00f0ff93ff6cffe000ff9200ff9a00ffea0096ff69%
  12ffed009dff004cff0020ff0010ff0006ff0000f10000d60000b90000a300009400008b000086000082000081000080%
  000080000080000080000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080%
  00008000008100008100008100008200008200008300008300008300008300008300008400008500008700008a00008f%
  0000960000a20000b20000c50000db0004ff0051ff00daff9cff63ff8d00e80000b10000fa0000ffa00097ff6800e3ff%
  0059ff0000ff0000cb0000b40000a700009d00009300008b000086000083000081000080000080000080000080000080%
  000080000080000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000080000080000081000082%
  00008300008400008500008600008700008900008a00008a00008b00008c00008d0000910000980000a10000af0000bf%
  0000d60000f0000bff0021ff003fff007eff00f4ffa4ff5bff9f00ff2100ff1900ff8c00b6ff4900f5ff005bff0000f4%
  0000b800009a00008c000086000083000081000080000080000080000080000080000080000080000080000080ffffff%
  ffffff000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080000080000080000080000081000082000084000086000089%
  00008a00008c00008f00009200009500009700009800009a00009d0000a20000ab0000bb0000d20000ec0007ff0022ff%
  003aff0049ff004dff004eff0061ff009aff00faff62ff9d9eff6189ff762bffd400a9ff0032ff0000dd0000ab000092%
  000086000082000081000080000080000080000080000080000080ffffff000080000080000080ffffffffffffffffff%
  000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff00008000008000008000008000008000008100008300008600008a00008f000093000096%
  00009a00009f0000a60000ab0000ae0000b10000b60000bb0000c30000d20000ec0010ff0035ff004eff005aff005bff%
  0050ff003bff0020ff0010ff0013ff002eff004cff005bff0048ff001cff0000e40000b700009a00008a000083000081%
  000080000080000080000080000080000080000080ffffffffffffffffff000080000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff00008000008000008000008000008100008200008500008900008e00009500009c0000a30000a80000af%
  0000b90000c40000cc0000d20000d70000de0000e20000e80000f40011ff0037ff0058ff0062ff0054ff0038ff0017ff%
  0000f40000d40000bd0000b10000b00000b30000b30000ad0000a100009400008a000084000081000080000080000080%
  000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  00008000008000008000008000008100008300008700008c00009300009c0000a60000b00000ba0000c20000cd0000dc%
  0000ea0000f50000fc0002ff0004ff0000ff0000fb0000fe000fff0029ff003bff0033ff0015ff0000ed0000ca0000b0%
  00009c000090000089000086000086000085000084000083000082000080000080000080000080000080000080ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080%
  0000800000800000810000840000890000900000990000a50000b10000c00000cd0000d90000e40000f30003ff0012ff%
  001aff001dff0019ff000fff0000fe0000ee0000e50000e70000f00000f20000e40000c90000ae00009a00008d000086%
  000082000080000080000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000080%
  00008100008400008a0000930000a00000ae0000be0000cf0000e10000f10000ff000bff0017ff0021ff0027ff0025ff%
  001bff000aff0000f50000df0000ca0000bc0000b60000b40000af0000a500009800008d000086000082000080000080%
  000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000080000081000084%
  00008a0000950000a30000b60000c90000de0000f10006ff0015ff0021ff0026ff0028ff0025ff001dff000bff0000f4%
  0000dc0000c80000b60000a600009b00009400008f00008c000088000085000082000080000080000080000080ffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000080000080000081000083000089000093%
  0000a30000b70000ce0000e40000fa000eff001dff0027ff002aff0025ff0019ff0008ff0000f10000d80000c00000ad%
  0000a100009700008f000089000085000083000081000081000080000080000080000080000080000080ffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffff00008000008000008200008600008e00009c0000b1%
  0000c80000e00000f40007ff0013ff001aff001aff0012ff0002ff0000ed0000d50000be0000a900009a00009000008b%
  000088000084000082000081000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffff0000800000800000830000890000930000a30000b70000cc%
  0000e00000ee0000f90000fc0000f80000ef0000e00000ce0000b90000a600009700008d000087000084000083000082%
  000081000080000080000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff00008000008100008400008a0000930000a10000b20000c10000cd%
  0000d30000d60000d20000c90000bd0000af0000a100009500008b000086000082000081000080000080000080000080%
  000080000080000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffff0000800000810000840000890000900000990000a30000ab0000b00000b1%
  0000ae0000a90000a100009800008f000089000084000082000080000080000080000080000080000080000080000080%
  000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffff00008000008100008300008600008900008e000093000096000097000095000092%
  00008e00008a000086000083000081000080000080000080000080000080000080ffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffff000080000080000081000083000084000086000087000088000088000086000084000083%
  000081000080000080000080000080ffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffff000080000080000080000081000081000081000082000082000081000081000080000080000080%
  000080000080000080000080000080ffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffff000080000080000080000080000080000080000080000080000080000080000080000080000080000080%
  ffffff000080ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffff000080000080000080000080000080000080000080000080000080000080000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  000080000080000080000080000080000080ffffff000080ffffffffffffffffff000080ffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffff000080ffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff%
  }%
\gprawimage{rgb}{1.342}{1.016}{256}{41}{11.199}{2.523}{\gprawrgbimagedata}{}
\end{scope}
\path (0.000,0.000) rectangle (15.000,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(12.563,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (12.563,0.985)--(12.383,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.600)--(12.563,1.600);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.600)--(1.500,1.600);
\draw[gp path] (12.563,1.600)--(12.383,1.600);
\node[gp node right] at (1.136,1.600) { 10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.216)--(12.563,2.216);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.216)--(1.500,2.216);
\draw[gp path] (12.563,2.216)--(12.383,2.216);
\node[gp node right] at (1.136,2.216) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.831)--(12.563,2.831);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.831)--(1.500,2.831);
\draw[gp path] (12.563,2.831)--(12.383,2.831);
\node[gp node right] at (1.136,2.831) { 30};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.446)--(10.911,3.446);
\draw[gp path] (12.379,3.446)--(12.563,3.446);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.446)--(1.500,3.446);
\draw[gp path] (12.563,3.446)--(12.383,3.446);
\node[gp node right] at (1.136,3.446) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.631)--(1.320,3.451);
\node[gp node center] at (1.320,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.195,0.985)--(2.195,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.195,0.985)--(2.195,1.165);
\draw[gp path] (2.195,3.631)--(2.195,3.451);
\node[gp node center] at (2.195,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.070,0.985)--(3.070,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.070,0.985)--(3.070,1.165);
\draw[gp path] (3.070,3.631)--(3.070,3.451);
\node[gp node center] at (3.070,0.677) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.945,0.985)--(3.945,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.945,0.985)--(3.945,1.165);
\draw[gp path] (3.945,3.631)--(3.945,3.451);
\node[gp node center] at (3.945,0.677) { 60};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.820,0.985)--(4.820,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.820,0.985)--(4.820,1.165);
\draw[gp path] (4.820,3.631)--(4.820,3.451);
\node[gp node center] at (4.820,0.677) { 80};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.695,0.985)--(5.695,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.695,0.985)--(5.695,1.165);
\draw[gp path] (5.695,3.631)--(5.695,3.451);
\node[gp node center] at (5.695,0.677) { 100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.570,0.985)--(6.570,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.570,0.985)--(6.570,1.165);
\draw[gp path] (6.570,3.631)--(6.570,3.451);
\node[gp node center] at (6.570,0.677) { 120};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.445,0.985)--(7.445,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.445,0.985)--(7.445,1.165);
\draw[gp path] (7.445,3.631)--(7.445,3.451);
\node[gp node center] at (7.445,0.677) { 140};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.320,0.985)--(8.320,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.320,0.985)--(8.320,1.165);
\draw[gp path] (8.320,3.631)--(8.320,3.451);
\node[gp node center] at (8.320,0.677) { 160};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (9.194,0.985)--(9.194,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (9.194,0.985)--(9.194,1.165);
\draw[gp path] (9.194,3.631)--(9.194,3.451);
\node[gp node center] at (9.194,0.677) { 180};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.069,0.985)--(10.069,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.069,0.985)--(10.069,1.165);
\draw[gp path] (10.069,3.631)--(10.069,3.451);
\node[gp node center] at (10.069,0.677) { 200};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.944,0.985)--(10.944,3.143);
\draw[gp path] (10.944,3.451)--(10.944,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.944,0.985)--(10.944,1.165);
\draw[gp path] (10.944,3.631)--(10.944,3.451);
\node[gp node center] at (10.944,0.677) { 220};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.819,0.985)--(11.819,3.143);
\draw[gp path] (11.819,3.451)--(11.819,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.819,0.985)--(11.819,1.165);
\draw[gp path] (11.819,3.631)--(11.819,3.451);
\node[gp node center] at (11.819,0.677) { 240};
\draw[gp path] (1.320,3.631)--(1.320,0.985)--(12.563,0.985)--(12.563,3.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.308) {\#idempotents};
\node[gp node center] at (6.941,0.215) {size of semigroups};
\node[gp node right,fill=white
] at (12.5,1.6) {$\Sub_{\Symmetric_4}(\FullTrans_4)$};
\draw[gp path] (1.320,3.631)--(1.320,0.985)--(12.563,0.985)--(12.563,3.631)--cycle;
\gpfill{rgb color={0.000,0.000,0.502}} (12.844,0.985)--(13.406,0.985)--(13.406,1.006)--(12.844,1.006)--cycle;
\gpfill{rgb color={0.000,0.000,0.532}} (12.844,1.005)--(13.406,1.005)--(13.406,1.027)--(12.844,1.027)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (12.844,1.026)--(13.406,1.026)--(13.406,1.048)--(12.844,1.048)--cycle;
\gpfill{rgb color={0.000,0.000,0.595}} (12.844,1.047)--(13.406,1.047)--(13.406,1.068)--(12.844,1.068)--cycle;
\gpfill{rgb color={0.000,0.000,0.625}} (12.844,1.067)--(13.406,1.067)--(13.406,1.089)--(12.844,1.089)--cycle;
\gpfill{rgb color={0.000,0.000,0.657}} (12.844,1.088)--(13.406,1.088)--(13.406,1.110)--(12.844,1.110)--cycle;
\gpfill{rgb color={0.000,0.000,0.689}} (12.844,1.109)--(13.406,1.109)--(13.406,1.130)--(12.844,1.130)--cycle;
\gpfill{rgb color={0.000,0.000,0.719}} (12.844,1.129)--(13.406,1.129)--(13.406,1.151)--(12.844,1.151)--cycle;
\gpfill{rgb color={0.000,0.000,0.751}} (12.844,1.150)--(13.406,1.150)--(13.406,1.172)--(12.844,1.172)--cycle;
\gpfill{rgb color={0.000,0.000,0.783}} (12.844,1.171)--(13.406,1.171)--(13.406,1.192)--(12.844,1.192)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (12.844,1.191)--(13.406,1.191)--(13.406,1.213)--(12.844,1.213)--cycle;
\gpfill{rgb color={0.000,0.000,0.845}} (12.844,1.212)--(13.406,1.212)--(13.406,1.234)--(12.844,1.234)--cycle;
\gpfill{rgb color={0.000,0.000,0.876}} (12.844,1.233)--(13.406,1.233)--(13.406,1.254)--(12.844,1.254)--cycle;
\gpfill{rgb color={0.000,0.000,0.907}} (12.844,1.253)--(13.406,1.253)--(13.406,1.275)--(12.844,1.275)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (12.844,1.274)--(13.406,1.274)--(13.406,1.296)--(12.844,1.296)--cycle;
\gpfill{rgb color={0.000,0.000,0.970}} (12.844,1.295)--(13.406,1.295)--(13.406,1.316)--(12.844,1.316)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (12.844,1.315)--(13.406,1.315)--(13.406,1.337)--(12.844,1.337)--cycle;
\gpfill{rgb color={0.000,0.032,1.000}} (12.844,1.336)--(13.406,1.336)--(13.406,1.358)--(12.844,1.358)--cycle;
\gpfill{rgb color={0.000,0.064,1.000}} (12.844,1.357)--(13.406,1.357)--(13.406,1.378)--(12.844,1.378)--cycle;
\gpfill{rgb color={0.000,0.094,1.000}} (12.844,1.377)--(13.406,1.377)--(13.406,1.399)--(12.844,1.399)--cycle;
\gpfill{rgb color={0.000,0.126,1.000}} (12.844,1.398)--(13.406,1.398)--(13.406,1.420)--(12.844,1.420)--cycle;
\gpfill{rgb color={0.000,0.158,1.000}} (12.844,1.419)--(13.406,1.419)--(13.406,1.440)--(12.844,1.440)--cycle;
\gpfill{rgb color={0.000,0.188,1.000}} (12.844,1.439)--(13.406,1.439)--(13.406,1.461)--(12.844,1.461)--cycle;
\gpfill{rgb color={0.000,0.220,1.000}} (12.844,1.460)--(13.406,1.460)--(13.406,1.482)--(12.844,1.482)--cycle;
\gpfill{rgb color={0.000,0.251,1.000}} (12.844,1.481)--(13.406,1.481)--(13.406,1.502)--(12.844,1.502)--cycle;
\gpfill{rgb color={0.000,0.282,1.000}} (12.844,1.501)--(13.406,1.501)--(13.406,1.523)--(12.844,1.523)--cycle;
\gpfill{rgb color={0.000,0.313,1.000}} (12.844,1.522)--(13.406,1.522)--(13.406,1.544)--(12.844,1.544)--cycle;
\gpfill{rgb color={0.000,0.345,1.000}} (12.844,1.543)--(13.406,1.543)--(13.406,1.564)--(12.844,1.564)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (12.844,1.563)--(13.406,1.563)--(13.406,1.585)--(12.844,1.585)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (12.844,1.584)--(13.406,1.584)--(13.406,1.606)--(12.844,1.606)--cycle;
\gpfill{rgb color={0.000,0.439,1.000}} (12.844,1.605)--(13.406,1.605)--(13.406,1.626)--(12.844,1.626)--cycle;
\gpfill{rgb color={0.000,0.469,1.000}} (12.844,1.625)--(13.406,1.625)--(13.406,1.647)--(12.844,1.647)--cycle;
\gpfill{rgb color={0.000,0.501,1.000}} (12.844,1.646)--(13.406,1.646)--(13.406,1.668)--(12.844,1.668)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (12.844,1.667)--(13.406,1.667)--(13.406,1.688)--(12.844,1.688)--cycle;
\gpfill{rgb color={0.000,0.563,1.000}} (12.844,1.687)--(13.406,1.687)--(13.406,1.709)--(12.844,1.709)--cycle;
\gpfill{rgb color={0.000,0.594,1.000}} (12.844,1.708)--(13.406,1.708)--(13.406,1.730)--(12.844,1.730)--cycle;
\gpfill{rgb color={0.000,0.626,1.000}} (12.844,1.729)--(13.406,1.729)--(13.406,1.750)--(12.844,1.750)--cycle;
\gpfill{rgb color={0.000,0.656,1.000}} (12.844,1.749)--(13.406,1.749)--(13.406,1.771)--(12.844,1.771)--cycle;
\gpfill{rgb color={0.000,0.688,1.000}} (12.844,1.770)--(13.406,1.770)--(13.406,1.792)--(12.844,1.792)--cycle;
\gpfill{rgb color={0.000,0.720,1.000}} (12.844,1.791)--(13.406,1.791)--(13.406,1.812)--(12.844,1.812)--cycle;
\gpfill{rgb color={0.000,0.750,1.000}} (12.844,1.811)--(13.406,1.811)--(13.406,1.833)--(12.844,1.833)--cycle;
\gpfill{rgb color={0.000,0.782,1.000}} (12.844,1.832)--(13.406,1.832)--(13.406,1.854)--(12.844,1.854)--cycle;
\gpfill{rgb color={0.000,0.814,1.000}} (12.844,1.853)--(13.406,1.853)--(13.406,1.874)--(12.844,1.874)--cycle;
\gpfill{rgb color={0.000,0.844,1.000}} (12.844,1.873)--(13.406,1.873)--(13.406,1.895)--(12.844,1.895)--cycle;
\gpfill{rgb color={0.000,0.876,1.000}} (12.844,1.894)--(13.406,1.894)--(13.406,1.916)--(12.844,1.916)--cycle;
\gpfill{rgb color={0.000,0.907,1.000}} (12.844,1.915)--(13.406,1.915)--(13.406,1.936)--(12.844,1.936)--cycle;
\gpfill{rgb color={0.000,0.938,1.000}} (12.844,1.935)--(13.406,1.935)--(13.406,1.957)--(12.844,1.957)--cycle;
\gpfill{rgb color={0.000,0.969,1.000}} (12.844,1.956)--(13.406,1.956)--(13.406,1.978)--(12.844,1.978)--cycle;
\gpfill{rgb color={0.001,1.000,0.999}} (12.844,1.977)--(13.406,1.977)--(13.406,1.998)--(12.844,1.998)--cycle;
\gpfill{rgb color={0.031,1.000,0.969}} (12.844,1.997)--(13.406,1.997)--(13.406,2.019)--(12.844,2.019)--cycle;
\gpfill{rgb color={0.063,1.000,0.937}} (12.844,2.018)--(13.406,2.018)--(13.406,2.040)--(12.844,2.040)--cycle;
\gpfill{rgb color={0.095,1.000,0.905}} (12.844,2.039)--(13.406,2.039)--(13.406,2.060)--(12.844,2.060)--cycle;
\gpfill{rgb color={0.125,1.000,0.875}} (12.844,2.059)--(13.406,2.059)--(13.406,2.081)--(12.844,2.081)--cycle;
\gpfill{rgb color={0.157,1.000,0.843}} (12.844,2.080)--(13.406,2.080)--(13.406,2.102)--(12.844,2.102)--cycle;
\gpfill{rgb color={0.189,1.000,0.811}} (12.844,2.101)--(13.406,2.101)--(13.406,2.122)--(12.844,2.122)--cycle;
\gpfill{rgb color={0.219,1.000,0.781}} (12.844,2.121)--(13.406,2.121)--(13.406,2.143)--(12.844,2.143)--cycle;
\gpfill{rgb color={0.251,1.000,0.749}} (12.844,2.142)--(13.406,2.142)--(13.406,2.164)--(12.844,2.164)--cycle;
\gpfill{rgb color={0.282,1.000,0.718}} (12.844,2.163)--(13.406,2.163)--(13.406,2.184)--(12.844,2.184)--cycle;
\gpfill{rgb color={0.313,1.000,0.687}} (12.844,2.183)--(13.406,2.183)--(13.406,2.205)--(12.844,2.205)--cycle;
\gpfill{rgb color={0.344,1.000,0.656}} (12.844,2.204)--(13.406,2.204)--(13.406,2.226)--(12.844,2.226)--cycle;
\gpfill{rgb color={0.376,1.000,0.624}} (12.844,2.225)--(13.406,2.225)--(13.406,2.246)--(12.844,2.246)--cycle;
\gpfill{rgb color={0.406,1.000,0.594}} (12.844,2.245)--(13.406,2.245)--(13.406,2.267)--(12.844,2.267)--cycle;
\gpfill{rgb color={0.438,1.000,0.562}} (12.844,2.266)--(13.406,2.266)--(13.406,2.288)--(12.844,2.288)--cycle;
\gpfill{rgb color={0.470,1.000,0.530}} (12.844,2.287)--(13.406,2.287)--(13.406,2.309)--(12.844,2.309)--cycle;
\gpfill{rgb color={0.502,1.000,0.498}} (12.844,2.308)--(13.406,2.308)--(13.406,2.329)--(12.844,2.329)--cycle;
\gpfill{rgb color={0.532,1.000,0.468}} (12.844,2.328)--(13.406,2.328)--(13.406,2.350)--(12.844,2.350)--cycle;
\gpfill{rgb color={0.563,1.000,0.437}} (12.844,2.349)--(13.406,2.349)--(13.406,2.371)--(12.844,2.371)--cycle;
\gpfill{rgb color={0.595,1.000,0.405}} (12.844,2.370)--(13.406,2.370)--(13.406,2.391)--(12.844,2.391)--cycle;
\gpfill{rgb color={0.625,1.000,0.375}} (12.844,2.390)--(13.406,2.390)--(13.406,2.412)--(12.844,2.412)--cycle;
\gpfill{rgb color={0.657,1.000,0.343}} (12.844,2.411)--(13.406,2.411)--(13.406,2.433)--(12.844,2.433)--cycle;
\gpfill{rgb color={0.689,1.000,0.311}} (12.844,2.432)--(13.406,2.432)--(13.406,2.453)--(12.844,2.453)--cycle;
\gpfill{rgb color={0.719,1.000,0.281}} (12.844,2.452)--(13.406,2.452)--(13.406,2.474)--(12.844,2.474)--cycle;
\gpfill{rgb color={0.751,1.000,0.249}} (12.844,2.473)--(13.406,2.473)--(13.406,2.495)--(12.844,2.495)--cycle;
\gpfill{rgb color={0.783,1.000,0.217}} (12.844,2.494)--(13.406,2.494)--(13.406,2.515)--(12.844,2.515)--cycle;
\gpfill{rgb color={0.813,1.000,0.187}} (12.844,2.514)--(13.406,2.514)--(13.406,2.536)--(12.844,2.536)--cycle;
\gpfill{rgb color={0.845,1.000,0.155}} (12.844,2.535)--(13.406,2.535)--(13.406,2.557)--(12.844,2.557)--cycle;
\gpfill{rgb color={0.876,1.000,0.124}} (12.844,2.556)--(13.406,2.556)--(13.406,2.577)--(12.844,2.577)--cycle;
\gpfill{rgb color={0.907,1.000,0.093}} (12.844,2.576)--(13.406,2.576)--(13.406,2.598)--(12.844,2.598)--cycle;
\gpfill{rgb color={0.938,1.000,0.062}} (12.844,2.597)--(13.406,2.597)--(13.406,2.619)--(12.844,2.619)--cycle;
\gpfill{rgb color={0.970,1.000,0.030}} (12.844,2.618)--(13.406,2.618)--(13.406,2.639)--(12.844,2.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (12.844,2.638)--(13.406,2.638)--(13.406,2.660)--(12.844,2.660)--cycle;
\gpfill{rgb color={1.000,0.968,0.000}} (12.844,2.659)--(13.406,2.659)--(13.406,2.681)--(12.844,2.681)--cycle;
\gpfill{rgb color={1.000,0.936,0.000}} (12.844,2.680)--(13.406,2.680)--(13.406,2.701)--(12.844,2.701)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (12.844,2.700)--(13.406,2.700)--(13.406,2.722)--(12.844,2.722)--cycle;
\gpfill{rgb color={1.000,0.874,0.000}} (12.844,2.721)--(13.406,2.721)--(13.406,2.743)--(12.844,2.743)--cycle;
\gpfill{rgb color={1.000,0.842,0.000}} (12.844,2.742)--(13.406,2.742)--(13.406,2.763)--(12.844,2.763)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (12.844,2.762)--(13.406,2.762)--(13.406,2.784)--(12.844,2.784)--cycle;
\gpfill{rgb color={1.000,0.780,0.000}} (12.844,2.783)--(13.406,2.783)--(13.406,2.805)--(12.844,2.805)--cycle;
\gpfill{rgb color={1.000,0.749,0.000}} (12.844,2.804)--(13.406,2.804)--(13.406,2.825)--(12.844,2.825)--cycle;
\gpfill{rgb color={1.000,0.718,0.000}} (12.844,2.824)--(13.406,2.824)--(13.406,2.846)--(12.844,2.846)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (12.844,2.845)--(13.406,2.845)--(13.406,2.867)--(12.844,2.867)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (12.844,2.866)--(13.406,2.866)--(13.406,2.887)--(12.844,2.887)--cycle;
\gpfill{rgb color={1.000,0.625,0.000}} (12.844,2.886)--(13.406,2.886)--(13.406,2.908)--(12.844,2.908)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (12.844,2.907)--(13.406,2.907)--(13.406,2.929)--(12.844,2.929)--cycle;
\gpfill{rgb color={1.000,0.561,0.000}} (12.844,2.928)--(13.406,2.928)--(13.406,2.949)--(12.844,2.949)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (12.844,2.948)--(13.406,2.948)--(13.406,2.970)--(12.844,2.970)--cycle;
\gpfill{rgb color={1.000,0.499,0.000}} (12.844,2.969)--(13.406,2.969)--(13.406,2.991)--(12.844,2.991)--cycle;
\gpfill{rgb color={1.000,0.467,0.000}} (12.844,2.990)--(13.406,2.990)--(13.406,3.011)--(12.844,3.011)--cycle;
\gpfill{rgb color={1.000,0.437,0.000}} (12.844,3.010)--(13.406,3.010)--(13.406,3.032)--(12.844,3.032)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (12.844,3.031)--(13.406,3.031)--(13.406,3.053)--(12.844,3.053)--cycle;
\gpfill{rgb color={1.000,0.374,0.000}} (12.844,3.052)--(13.406,3.052)--(13.406,3.073)--(12.844,3.073)--cycle;
\gpfill{rgb color={1.000,0.344,0.000}} (12.844,3.072)--(13.406,3.072)--(13.406,3.094)--(12.844,3.094)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (12.844,3.093)--(13.406,3.093)--(13.406,3.115)--(12.844,3.115)--cycle;
\gpfill{rgb color={1.000,0.280,0.000}} (12.844,3.114)--(13.406,3.114)--(13.406,3.135)--(12.844,3.135)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (12.844,3.134)--(13.406,3.134)--(13.406,3.156)--(12.844,3.156)--cycle;
\gpfill{rgb color={1.000,0.218,0.000}} (12.844,3.155)--(13.406,3.155)--(13.406,3.177)--(12.844,3.177)--cycle;
\gpfill{rgb color={1.000,0.186,0.000}} (12.844,3.176)--(13.406,3.176)--(13.406,3.197)--(12.844,3.197)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (12.844,3.196)--(13.406,3.196)--(13.406,3.218)--(12.844,3.218)--cycle;
\gpfill{rgb color={1.000,0.124,0.000}} (12.844,3.217)--(13.406,3.217)--(13.406,3.239)--(12.844,3.239)--cycle;
\gpfill{rgb color={1.000,0.093,0.000}} (12.844,3.238)--(13.406,3.238)--(13.406,3.259)--(12.844,3.259)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (12.844,3.258)--(13.406,3.258)--(13.406,3.280)--(12.844,3.280)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (12.844,3.279)--(13.406,3.279)--(13.406,3.301)--(12.844,3.301)--cycle;
\gpfill{rgb color={0.999,0.000,0.000}} (12.844,3.300)--(13.406,3.300)--(13.406,3.321)--(12.844,3.321)--cycle;
\gpfill{rgb color={0.969,0.000,0.000}} (12.844,3.320)--(13.406,3.320)--(13.406,3.342)--(12.844,3.342)--cycle;
\gpfill{rgb color={0.937,0.000,0.000}} (12.844,3.341)--(13.406,3.341)--(13.406,3.363)--(12.844,3.363)--cycle;
\gpfill{rgb color={0.905,0.000,0.000}} (12.844,3.362)--(13.406,3.362)--(13.406,3.383)--(12.844,3.383)--cycle;
\gpfill{rgb color={0.875,0.000,0.000}} (12.844,3.382)--(13.406,3.382)--(13.406,3.404)--(12.844,3.404)--cycle;
\gpfill{rgb color={0.843,0.000,0.000}} (12.844,3.403)--(13.406,3.403)--(13.406,3.425)--(12.844,3.425)--cycle;
\gpfill{rgb color={0.811,0.000,0.000}} (12.844,3.424)--(13.406,3.424)--(13.406,3.445)--(12.844,3.445)--cycle;
\gpfill{rgb color={0.781,0.000,0.000}} (12.844,3.444)--(13.406,3.444)--(13.406,3.466)--(12.844,3.466)--cycle;
\gpfill{rgb color={0.749,0.000,0.000}} (12.844,3.465)--(13.406,3.465)--(13.406,3.487)--(12.844,3.487)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (12.844,3.486)--(13.406,3.486)--(13.406,3.507)--(12.844,3.507)--cycle;
\gpfill{rgb color={0.687,0.000,0.000}} (12.844,3.506)--(13.406,3.506)--(13.406,3.528)--(12.844,3.528)--cycle;
\gpfill{rgb color={0.656,0.000,0.000}} (12.844,3.527)--(13.406,3.527)--(13.406,3.549)--(12.844,3.549)--cycle;
\gpfill{rgb color={0.624,0.000,0.000}} (12.844,3.548)--(13.406,3.548)--(13.406,3.569)--(12.844,3.569)--cycle;
\gpfill{rgb color={0.594,0.000,0.000}} (12.844,3.568)--(13.406,3.568)--(13.406,3.590)--(12.844,3.590)--cycle;
\gpfill{rgb color={0.562,0.000,0.000}} (12.844,3.589)--(13.406,3.589)--(13.406,3.611)--(12.844,3.611)--cycle;
\gpfill{rgb color={0.530,0.000,0.000}} (12.844,3.610)--(13.406,3.610)--(13.406,3.631)--(12.844,3.631)--cycle;
\draw[gp path] (12.844,0.985)--(13.406,0.985)--(13.406,3.631)--(12.844,3.631)--cycle;
\draw[gp path] (13.406,0.985)--(13.226,0.985);
\node[gp node left] at (13.590,0.985) { 0};
\draw[gp path] (12.844,0.985)--(13.024,0.985);
\draw[gp path] (13.406,1.646)--(13.226,1.646);
\node[gp node left] at (13.590,1.646) { 0.4};
\draw[gp path] (12.844,1.646)--(13.024,1.646);
\draw[gp path] (13.406,2.308)--(13.226,2.308);
\node[gp node left] at (13.590,2.308) { 0.8};
\draw[gp path] (12.844,2.308)--(13.024,2.308);
\draw[gp path] (13.406,2.969)--(13.226,2.969);
\node[gp node left] at (13.590,2.969) { 1.2};
\draw[gp path] (12.844,2.969)--(13.024,2.969);
\draw[gp path] (13.406,3.631)--(13.226,3.631);
\node[gp node left] at (13.590,3.631) { 1.6};
\draw[gp path] (12.844,3.631)--(13.024,3.631);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{12.563cm}{3.631cm}}
\end{tikzpicture}


==> tikz/T4size6peaks.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 29 Dec 2014 17:28:20 AEDT
\path (1.000,0.000) rectangle (14.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,0.985)--(13.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,0.985)--(2.420,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (2.056,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,1.550)--(13.447,1.550);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,1.550)--(2.420,1.550);
\draw[gp path] (13.447,1.550)--(13.267,1.550);
\node[gp node right] at (2.056,1.550) { 0.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,2.114)--(13.447,2.114);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,2.114)--(2.420,2.114);
\draw[gp path] (13.447,2.114)--(13.267,2.114);
\node[gp node right] at (2.056,2.114) { 1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,2.679)--(13.447,2.679);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,2.679)--(2.420,2.679);
\draw[gp path] (13.447,2.679)--(13.267,2.679);
\node[gp node right] at (2.056,2.679) { 1.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,3.243)--(13.447,3.243);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,3.243)--(2.420,3.243);
\draw[gp path] (13.447,3.243)--(13.267,3.243);
\node[gp node right] at (2.056,3.243) { 2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,3.808)--(13.447,3.808);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,3.808)--(2.420,3.808);
\draw[gp path] (13.447,3.808)--(13.267,3.808);
\node[gp node right] at (2.056,3.808) { 2.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,4.373)--(13.447,4.373);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,4.373)--(2.420,4.373);
\draw[gp path] (13.447,4.373)--(13.267,4.373);
\node[gp node right] at (2.056,4.373) { 3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,4.937)--(13.447,4.937);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,4.937)--(2.420,4.937);
\draw[gp path] (13.447,4.937)--(13.267,4.937);
\node[gp node right] at (2.056,4.937) { 3.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,5.502)--(13.447,5.502);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,5.502)--(2.420,5.502);
\draw[gp path] (13.447,5.502)--(13.267,5.502);
\node[gp node right] at (2.056,5.502) { 4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,6.066)--(13.447,6.066);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,6.066)--(2.420,6.066);
\draw[gp path] (13.447,6.066)--(13.267,6.066);
\node[gp node right] at (2.056,6.066) { 4.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,6.631)--(13.447,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,6.631)--(2.420,6.631);
\draw[gp path] (13.447,6.631)--(13.267,6.631);
\node[gp node right] at (2.056,6.631) { 5 };
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.319,0.985)--(2.319,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.319,0.985)--(2.319,1.165);
\draw[gp path] (2.319,6.631)--(2.319,6.451);
\node[gp node center] at (2.319,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.909,0.985)--(3.909,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.909,0.985)--(3.909,1.165);
\draw[gp path] (3.909,6.631)--(3.909,6.451);
\node[gp node center] at (3.909,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.499,0.985)--(5.499,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.499,0.985)--(5.499,1.165);
\draw[gp path] (5.499,6.631)--(5.499,6.451);
\node[gp node center] at (5.499,0.677) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.088,0.985)--(7.088,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.088,0.985)--(7.088,1.165);
\draw[gp path] (7.088,6.631)--(7.088,6.451);
\node[gp node center] at (7.088,0.677) { 60};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.678,0.985)--(8.678,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.678,0.985)--(8.678,1.165);
\draw[gp path] (8.678,6.631)--(8.678,6.451);
\node[gp node center] at (8.678,0.677) { 80};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.268,0.985)--(10.268,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.268,0.985)--(10.268,1.165);
\draw[gp path] (10.268,6.631)--(10.268,6.451);
\node[gp node center] at (10.268,0.677) { 100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.857,0.985)--(11.857,6.143);
\draw[gp path] (11.857,6.451)--(11.857,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.857,0.985)--(11.857,1.165);
\draw[gp path] (11.857,6.631)--(11.857,6.451);
\node[gp node center] at (11.857,0.677) { 120};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (13.447,0.985)--(13.447,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,6.631)--(13.447,6.451);
\node[gp node center] at (13.447,0.677) { 140};
\draw[gp path] (2.240,6.631)--(2.240,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (1.146,3.808) {frequency (millions)};
\node[gp node center] at (7.843,0.215) {size of semigroup};
\node[gp node right] at (11.979,6.297) {$\Sub_{\Symmetric_4}(\FullTrans_4)$};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.280,0.985)--(2.360,0.985)--(2.360,0.986)--(2.280,0.986)--cycle;
\draw[gp path] (2.280,0.985)--(2.359,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.359,0.985)--(2.440,0.985)--(2.440,0.986)--(2.359,0.986)--cycle;
\draw[gp path] (2.359,0.985)--(2.439,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.439,0.985)--(2.519,0.985)--(2.519,0.986)--(2.439,0.986)--cycle;
\draw[gp path] (2.439,0.985)--(2.518,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.518,0.985)--(2.599,0.985)--(2.599,0.986)--(2.518,0.986)--cycle;
\draw[gp path] (2.518,0.985)--(2.598,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.598,0.985)--(2.678,0.985)--(2.678,0.986)--(2.598,0.986)--cycle;
\draw[gp path] (2.598,0.985)--(2.677,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.677,0.985)--(2.758,0.985)--(2.758,0.987)--(2.677,0.987)--cycle;
\draw[gp path] (2.677,0.985)--(2.677,0.986)--(2.757,0.986)--(2.757,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.757,0.985)--(2.837,0.985)--(2.837,0.989)--(2.757,0.989)--cycle;
\draw[gp path] (2.757,0.985)--(2.757,0.988)--(2.836,0.988)--(2.836,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.836,0.985)--(2.917,0.985)--(2.917,0.994)--(2.836,0.994)--cycle;
\draw[gp path] (2.836,0.985)--(2.836,0.993)--(2.916,0.993)--(2.916,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.916,0.985)--(2.996,0.985)--(2.996,1.003)--(2.916,1.003)--cycle;
\draw[gp path] (2.916,0.985)--(2.916,1.002)--(2.995,1.002)--(2.995,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.995,0.985)--(3.076,0.985)--(3.076,1.019)--(2.995,1.019)--cycle;
\draw[gp path] (2.995,0.985)--(2.995,1.018)--(3.075,1.018)--(3.075,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.075,0.985)--(3.155,0.985)--(3.155,1.044)--(3.075,1.044)--cycle;
\draw[gp path] (3.075,0.985)--(3.075,1.043)--(3.154,1.043)--(3.154,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.154,0.985)--(3.235,0.985)--(3.235,1.083)--(3.154,1.083)--cycle;
\draw[gp path] (3.154,0.985)--(3.154,1.082)--(3.234,1.082)--(3.234,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.234,0.985)--(3.314,0.985)--(3.314,1.140)--(3.234,1.140)--cycle;
\draw[gp path] (3.234,0.985)--(3.234,1.139)--(3.313,1.139)--(3.313,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.313,0.985)--(3.393,0.985)--(3.393,1.213)--(3.313,1.213)--cycle;
\draw[gp path] (3.313,0.985)--(3.313,1.212)--(3.392,1.212)--(3.392,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.392,0.985)--(3.473,0.985)--(3.473,1.303)--(3.392,1.303)--cycle;
\draw[gp path] (3.392,0.985)--(3.392,1.302)--(3.472,1.302)--(3.472,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.472,0.985)--(3.552,0.985)--(3.552,1.405)--(3.472,1.405)--cycle;
\draw[gp path] (3.472,0.985)--(3.472,1.404)--(3.551,1.404)--(3.551,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.551,0.985)--(3.632,0.985)--(3.632,1.517)--(3.551,1.517)--cycle;
\draw[gp path] (3.551,0.985)--(3.551,1.516)--(3.631,1.516)--(3.631,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.631,0.985)--(3.711,0.985)--(3.711,1.630)--(3.631,1.630)--cycle;
\draw[gp path] (3.631,0.985)--(3.631,1.629)--(3.710,1.629)--(3.710,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.710,0.985)--(3.791,0.985)--(3.791,1.743)--(3.710,1.743)--cycle;
\draw[gp path] (3.710,0.985)--(3.710,1.742)--(3.790,1.742)--(3.790,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.790,0.985)--(3.870,0.985)--(3.870,1.847)--(3.790,1.847)--cycle;
\draw[gp path] (3.790,0.985)--(3.790,1.846)--(3.869,1.846)--(3.869,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.869,0.985)--(3.950,0.985)--(3.950,1.943)--(3.869,1.943)--cycle;
\draw[gp path] (3.869,0.985)--(3.869,1.942)--(3.949,1.942)--(3.949,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.949,0.985)--(4.029,0.985)--(4.029,2.024)--(3.949,2.024)--cycle;
\draw[gp path] (3.949,0.985)--(3.949,2.023)--(4.028,2.023)--(4.028,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.028,0.985)--(4.109,0.985)--(4.109,2.093)--(4.028,2.093)--cycle;
\draw[gp path] (4.028,0.985)--(4.028,2.092)--(4.108,2.092)--(4.108,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.108,0.985)--(4.188,0.985)--(4.188,2.147)--(4.108,2.147)--cycle;
\draw[gp path] (4.108,0.985)--(4.108,2.146)--(4.187,2.146)--(4.187,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.187,0.985)--(4.268,0.985)--(4.268,2.189)--(4.187,2.189)--cycle;
\draw[gp path] (4.187,0.985)--(4.187,2.188)--(4.267,2.188)--(4.267,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.267,0.985)--(4.347,0.985)--(4.347,2.211)--(4.267,2.211)--cycle;
\draw[gp path] (4.267,0.985)--(4.267,2.210)--(4.346,2.210)--(4.346,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.346,0.985)--(4.427,0.985)--(4.427,2.220)--(4.346,2.220)--cycle;
\draw[gp path] (4.346,0.985)--(4.346,2.219)--(4.426,2.219)--(4.426,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.426,0.985)--(4.506,0.985)--(4.506,2.213)--(4.426,2.213)--cycle;
\draw[gp path] (4.426,0.985)--(4.426,2.212)--(4.505,2.212)--(4.505,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.505,0.985)--(4.586,0.985)--(4.586,2.204)--(4.505,2.204)--cycle;
\draw[gp path] (4.505,0.985)--(4.505,2.203)--(4.585,2.203)--(4.585,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.585,0.985)--(4.665,0.985)--(4.665,2.190)--(4.585,2.190)--cycle;
\draw[gp path] (4.585,0.985)--(4.585,2.189)--(4.664,2.189)--(4.664,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.664,0.985)--(4.745,0.985)--(4.745,2.180)--(4.664,2.180)--cycle;
\draw[gp path] (4.664,0.985)--(4.664,2.179)--(4.744,2.179)--(4.744,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.744,0.985)--(4.824,0.985)--(4.824,2.167)--(4.744,2.167)--cycle;
\draw[gp path] (4.744,0.985)--(4.744,2.166)--(4.823,2.166)--(4.823,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.823,0.985)--(4.904,0.985)--(4.904,2.156)--(4.823,2.156)--cycle;
\draw[gp path] (4.823,0.985)--(4.823,2.155)--(4.903,2.155)--(4.903,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.903,0.985)--(4.983,0.985)--(4.983,2.136)--(4.903,2.136)--cycle;
\draw[gp path] (4.903,0.985)--(4.903,2.135)--(4.982,2.135)--(4.982,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.982,0.985)--(5.063,0.985)--(5.063,2.106)--(4.982,2.106)--cycle;
\draw[gp path] (4.982,0.985)--(4.982,2.105)--(5.062,2.105)--(5.062,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.062,0.985)--(5.142,0.985)--(5.142,2.057)--(5.062,2.057)--cycle;
\draw[gp path] (5.062,0.985)--(5.062,2.056)--(5.141,2.056)--(5.141,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.141,0.985)--(5.222,0.985)--(5.222,1.996)--(5.141,1.996)--cycle;
\draw[gp path] (5.141,0.985)--(5.141,1.995)--(5.221,1.995)--(5.221,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.221,0.985)--(5.301,0.985)--(5.301,1.928)--(5.221,1.928)--cycle;
\draw[gp path] (5.221,0.985)--(5.221,1.927)--(5.300,1.927)--(5.300,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.300,0.985)--(5.381,0.985)--(5.381,1.876)--(5.300,1.876)--cycle;
\draw[gp path] (5.300,0.985)--(5.300,1.875)--(5.380,1.875)--(5.380,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.380,0.985)--(5.460,0.985)--(5.460,1.852)--(5.380,1.852)--cycle;
\draw[gp path] (5.380,0.985)--(5.380,1.851)--(5.459,1.851)--(5.459,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.459,0.985)--(5.540,0.985)--(5.540,1.876)--(5.459,1.876)--cycle;
\draw[gp path] (5.459,0.985)--(5.459,1.875)--(5.539,1.875)--(5.539,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.539,0.985)--(5.619,0.985)--(5.619,1.947)--(5.539,1.947)--cycle;
\draw[gp path] (5.539,0.985)--(5.539,1.946)--(5.618,1.946)--(5.618,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.618,0.985)--(5.698,0.985)--(5.698,2.057)--(5.618,2.057)--cycle;
\draw[gp path] (5.618,0.985)--(5.618,2.056)--(5.697,2.056)--(5.697,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.697,0.985)--(5.778,0.985)--(5.778,2.166)--(5.697,2.166)--cycle;
\draw[gp path] (5.697,0.985)--(5.697,2.165)--(5.777,2.165)--(5.777,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.777,0.985)--(5.857,0.985)--(5.857,2.242)--(5.777,2.242)--cycle;
\draw[gp path] (5.777,0.985)--(5.777,2.241)--(5.856,2.241)--(5.856,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.856,0.985)--(5.937,0.985)--(5.937,2.261)--(5.856,2.261)--cycle;
\draw[gp path] (5.856,0.985)--(5.856,2.260)--(5.936,2.260)--(5.936,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.936,0.985)--(6.016,0.985)--(6.016,2.238)--(5.936,2.238)--cycle;
\draw[gp path] (5.936,0.985)--(5.936,2.237)--(6.015,2.237)--(6.015,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.015,0.985)--(6.096,0.985)--(6.096,2.199)--(6.015,2.199)--cycle;
\draw[gp path] (6.015,0.985)--(6.015,2.198)--(6.095,2.198)--(6.095,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.095,0.985)--(6.175,0.985)--(6.175,2.168)--(6.095,2.168)--cycle;
\draw[gp path] (6.095,0.985)--(6.095,2.167)--(6.174,2.167)--(6.174,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.174,0.985)--(6.255,0.985)--(6.255,2.145)--(6.174,2.145)--cycle;
\draw[gp path] (6.174,0.985)--(6.174,2.144)--(6.254,2.144)--(6.254,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.254,0.985)--(6.334,0.985)--(6.334,2.126)--(6.254,2.126)--cycle;
\draw[gp path] (6.254,0.985)--(6.254,2.125)--(6.333,2.125)--(6.333,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.333,0.985)--(6.414,0.985)--(6.414,2.113)--(6.333,2.113)--cycle;
\draw[gp path] (6.333,0.985)--(6.333,2.112)--(6.413,2.112)--(6.413,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.413,0.985)--(6.493,0.985)--(6.493,2.147)--(6.413,2.147)--cycle;
\draw[gp path] (6.413,0.985)--(6.413,2.146)--(6.492,2.146)--(6.492,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.492,0.985)--(6.573,0.985)--(6.573,2.298)--(6.492,2.298)--cycle;
\draw[gp path] (6.492,0.985)--(6.492,2.297)--(6.572,2.297)--(6.572,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.572,0.985)--(6.652,0.985)--(6.652,2.664)--(6.572,2.664)--cycle;
\draw[gp path] (6.572,0.985)--(6.572,2.663)--(6.651,2.663)--(6.651,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.651,0.985)--(6.732,0.985)--(6.732,3.299)--(6.651,3.299)--cycle;
\draw[gp path] (6.651,0.985)--(6.651,3.298)--(6.731,3.298)--(6.731,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.731,0.985)--(6.811,0.985)--(6.811,4.174)--(6.731,4.174)--cycle;
\draw[gp path] (6.731,0.985)--(6.731,4.173)--(6.810,4.173)--(6.810,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.810,0.985)--(6.891,0.985)--(6.891,5.131)--(6.810,5.131)--cycle;
\draw[gp path] (6.810,0.985)--(6.810,5.130)--(6.890,5.130)--(6.890,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.890,0.985)--(6.970,0.985)--(6.970,5.945)--(6.890,5.945)--cycle;
\draw[gp path] (6.890,0.985)--(6.890,5.944)--(6.969,5.944)--(6.969,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.969,0.985)--(7.050,0.985)--(7.050,6.407)--(6.969,6.407)--cycle;
\draw[gp path] (6.969,0.985)--(6.969,6.406)--(7.049,6.406)--(7.049,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.049,0.985)--(7.129,0.985)--(7.129,6.425)--(7.049,6.425)--cycle;
\draw[gp path] (7.049,0.985)--(7.049,6.424)--(7.128,6.424)--(7.128,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.128,0.985)--(7.209,0.985)--(7.209,6.040)--(7.128,6.040)--cycle;
\draw[gp path] (7.128,0.985)--(7.128,6.039)--(7.208,6.039)--(7.208,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.208,0.985)--(7.288,0.985)--(7.288,5.392)--(7.208,5.392)--cycle;
\draw[gp path] (7.208,0.985)--(7.208,5.391)--(7.287,5.391)--(7.287,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.287,0.985)--(7.368,0.985)--(7.368,4.633)--(7.287,4.633)--cycle;
\draw[gp path] (7.287,0.985)--(7.287,4.632)--(7.367,4.632)--(7.367,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.367,0.985)--(7.447,0.985)--(7.447,3.891)--(7.367,3.891)--cycle;
\draw[gp path] (7.367,0.985)--(7.367,3.890)--(7.446,3.890)--(7.446,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.446,0.985)--(7.527,0.985)--(7.527,3.240)--(7.446,3.240)--cycle;
\draw[gp path] (7.446,0.985)--(7.446,3.239)--(7.526,3.239)--(7.526,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.526,0.985)--(7.606,0.985)--(7.606,2.721)--(7.526,2.721)--cycle;
\draw[gp path] (7.526,0.985)--(7.526,2.720)--(7.605,2.720)--(7.605,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.605,0.985)--(7.686,0.985)--(7.686,2.355)--(7.605,2.355)--cycle;
\draw[gp path] (7.605,0.985)--(7.605,2.354)--(7.685,2.354)--(7.685,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.685,0.985)--(7.765,0.985)--(7.765,2.159)--(7.685,2.159)--cycle;
\draw[gp path] (7.685,0.985)--(7.685,2.158)--(7.764,2.158)--(7.764,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.764,0.985)--(7.844,0.985)--(7.844,2.111)--(7.764,2.111)--cycle;
\draw[gp path] (7.764,0.985)--(7.764,2.110)--(7.843,2.110)--(7.843,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.843,0.985)--(7.924,0.985)--(7.924,2.159)--(7.843,2.159)--cycle;
\draw[gp path] (7.843,0.985)--(7.843,2.158)--(7.923,2.158)--(7.923,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.923,0.985)--(8.003,0.985)--(8.003,2.224)--(7.923,2.224)--cycle;
\draw[gp path] (7.923,0.985)--(7.923,2.223)--(8.002,2.223)--(8.002,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.002,0.985)--(8.083,0.985)--(8.083,2.241)--(8.002,2.241)--cycle;
\draw[gp path] (8.002,0.985)--(8.002,2.240)--(8.082,2.240)--(8.082,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.082,0.985)--(8.162,0.985)--(8.162,2.177)--(8.082,2.177)--cycle;
\draw[gp path] (8.082,0.985)--(8.082,2.176)--(8.161,2.176)--(8.161,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.161,0.985)--(8.242,0.985)--(8.242,2.045)--(8.161,2.045)--cycle;
\draw[gp path] (8.161,0.985)--(8.161,2.044)--(8.241,2.044)--(8.241,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.241,0.985)--(8.321,0.985)--(8.321,1.876)--(8.241,1.876)--cycle;
\draw[gp path] (8.241,0.985)--(8.241,1.875)--(8.320,1.875)--(8.320,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.320,0.985)--(8.401,0.985)--(8.401,1.705)--(8.320,1.705)--cycle;
\draw[gp path] (8.320,0.985)--(8.320,1.704)--(8.400,1.704)--(8.400,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.400,0.985)--(8.480,0.985)--(8.480,1.550)--(8.400,1.550)--cycle;
\draw[gp path] (8.400,0.985)--(8.400,1.549)--(8.479,1.549)--(8.479,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.479,0.985)--(8.560,0.985)--(8.560,1.432)--(8.479,1.432)--cycle;
\draw[gp path] (8.479,0.985)--(8.479,1.431)--(8.559,1.431)--(8.559,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.559,0.985)--(8.639,0.985)--(8.639,1.357)--(8.559,1.357)--cycle;
\draw[gp path] (8.559,0.985)--(8.559,1.356)--(8.638,1.356)--(8.638,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.638,0.985)--(8.719,0.985)--(8.719,1.336)--(8.638,1.336)--cycle;
\draw[gp path] (8.638,0.985)--(8.638,1.335)--(8.718,1.335)--(8.718,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.718,0.985)--(8.798,0.985)--(8.798,1.381)--(8.718,1.381)--cycle;
\draw[gp path] (8.718,0.985)--(8.718,1.380)--(8.797,1.380)--(8.797,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.797,0.985)--(8.878,0.985)--(8.878,1.516)--(8.797,1.516)--cycle;
\draw[gp path] (8.797,0.985)--(8.797,1.515)--(8.877,1.515)--(8.877,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.877,0.985)--(8.957,0.985)--(8.957,1.736)--(8.877,1.736)--cycle;
\draw[gp path] (8.877,0.985)--(8.877,1.735)--(8.956,1.735)--(8.956,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.956,0.985)--(9.037,0.985)--(9.037,2.005)--(8.956,2.005)--cycle;
\draw[gp path] (8.956,0.985)--(8.956,2.004)--(9.036,2.004)--(9.036,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.036,0.985)--(9.116,0.985)--(9.116,2.258)--(9.036,2.258)--cycle;
\draw[gp path] (9.036,0.985)--(9.036,2.257)--(9.115,2.257)--(9.115,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.115,0.985)--(9.196,0.985)--(9.196,2.444)--(9.115,2.444)--cycle;
\draw[gp path] (9.115,0.985)--(9.115,2.443)--(9.195,2.443)--(9.195,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.195,0.985)--(9.275,0.985)--(9.275,2.549)--(9.195,2.549)--cycle;
\draw[gp path] (9.195,0.985)--(9.195,2.548)--(9.274,2.548)--(9.274,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.274,0.985)--(9.355,0.985)--(9.355,2.620)--(9.274,2.620)--cycle;
\draw[gp path] (9.274,0.985)--(9.274,2.619)--(9.354,2.619)--(9.354,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.354,0.985)--(9.434,0.985)--(9.434,2.735)--(9.354,2.735)--cycle;
\draw[gp path] (9.354,0.985)--(9.354,2.734)--(9.433,2.734)--(9.433,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.433,0.985)--(9.514,0.985)--(9.514,2.937)--(9.433,2.937)--cycle;
\draw[gp path] (9.433,0.985)--(9.433,2.936)--(9.513,2.936)--(9.513,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.513,0.985)--(9.593,0.985)--(9.593,3.153)--(9.513,3.153)--cycle;
\draw[gp path] (9.513,0.985)--(9.513,3.152)--(9.592,3.152)--(9.592,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.592,0.985)--(9.673,0.985)--(9.673,3.244)--(9.592,3.244)--cycle;
\draw[gp path] (9.592,0.985)--(9.592,3.243)--(9.672,3.243)--(9.672,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.672,0.985)--(9.752,0.985)--(9.752,3.111)--(9.672,3.111)--cycle;
\draw[gp path] (9.672,0.985)--(9.672,3.110)--(9.751,3.110)--(9.751,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.751,0.985)--(9.832,0.985)--(9.832,2.783)--(9.751,2.783)--cycle;
\draw[gp path] (9.751,0.985)--(9.751,2.782)--(9.831,2.782)--(9.831,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.831,0.985)--(9.911,0.985)--(9.911,2.381)--(9.831,2.381)--cycle;
\draw[gp path] (9.831,0.985)--(9.831,2.380)--(9.910,2.380)--(9.910,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.910,0.985)--(9.991,0.985)--(9.991,2.042)--(9.910,2.042)--cycle;
\draw[gp path] (9.910,0.985)--(9.910,2.041)--(9.990,2.041)--(9.990,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.990,0.985)--(10.070,0.985)--(10.070,1.848)--(9.990,1.848)--cycle;
\draw[gp path] (9.990,0.985)--(9.990,1.847)--(10.069,1.847)--(10.069,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.069,0.985)--(10.149,0.985)--(10.149,1.805)--(10.069,1.805)--cycle;
\draw[gp path] (10.069,0.985)--(10.069,1.804)--(10.148,1.804)--(10.148,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.148,0.985)--(10.229,0.985)--(10.229,1.872)--(10.148,1.872)--cycle;
\draw[gp path] (10.148,0.985)--(10.148,1.871)--(10.228,1.871)--(10.228,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.228,0.985)--(10.308,0.985)--(10.308,1.994)--(10.228,1.994)--cycle;
\draw[gp path] (10.228,0.985)--(10.228,1.993)--(10.307,1.993)--(10.307,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.307,0.985)--(10.388,0.985)--(10.388,2.132)--(10.307,2.132)--cycle;
\draw[gp path] (10.307,0.985)--(10.307,2.131)--(10.387,2.131)--(10.387,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.387,0.985)--(10.467,0.985)--(10.467,2.296)--(10.387,2.296)--cycle;
\draw[gp path] (10.387,0.985)--(10.387,2.295)--(10.466,2.295)--(10.466,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.466,0.985)--(10.547,0.985)--(10.547,2.529)--(10.466,2.529)--cycle;
\draw[gp path] (10.466,0.985)--(10.466,2.528)--(10.546,2.528)--(10.546,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.546,0.985)--(10.626,0.985)--(10.626,2.852)--(10.546,2.852)--cycle;
\draw[gp path] (10.546,0.985)--(10.546,2.851)--(10.625,2.851)--(10.625,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.625,0.985)--(10.706,0.985)--(10.706,3.184)--(10.625,3.184)--cycle;
\draw[gp path] (10.625,0.985)--(10.625,3.183)--(10.705,3.183)--(10.705,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.705,0.985)--(10.785,0.985)--(10.785,3.386)--(10.705,3.386)--cycle;
\draw[gp path] (10.705,0.985)--(10.705,3.385)--(10.784,3.385)--(10.784,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.784,0.985)--(10.865,0.985)--(10.865,3.338)--(10.784,3.338)--cycle;
\draw[gp path] (10.784,0.985)--(10.784,3.337)--(10.864,3.337)--(10.864,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.864,0.985)--(10.944,0.985)--(10.944,3.043)--(10.864,3.043)--cycle;
\draw[gp path] (10.864,0.985)--(10.864,3.042)--(10.943,3.042)--(10.943,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.943,0.985)--(11.024,0.985)--(11.024,2.597)--(10.943,2.597)--cycle;
\draw[gp path] (10.943,0.985)--(10.943,2.596)--(11.023,2.596)--(11.023,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.023,0.985)--(11.103,0.985)--(11.103,2.135)--(11.023,2.135)--cycle;
\draw[gp path] (11.023,0.985)--(11.023,2.134)--(11.102,2.134)--(11.102,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.102,0.985)--(11.183,0.985)--(11.183,1.749)--(11.102,1.749)--cycle;
\draw[gp path] (11.102,0.985)--(11.102,1.748)--(11.182,1.748)--(11.182,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.182,0.985)--(11.262,0.985)--(11.262,1.474)--(11.182,1.474)--cycle;
\draw[gp path] (11.182,0.985)--(11.182,1.473)--(11.261,1.473)--(11.261,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.261,0.985)--(11.342,0.985)--(11.342,1.300)--(11.261,1.300)--cycle;
\draw[gp path] (11.261,0.985)--(11.261,1.299)--(11.341,1.299)--(11.341,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.341,0.985)--(11.421,0.985)--(11.421,1.190)--(11.341,1.190)--cycle;
\draw[gp path] (11.341,0.985)--(11.341,1.189)--(11.420,1.189)--(11.420,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.420,0.985)--(11.501,0.985)--(11.501,1.124)--(11.420,1.124)--cycle;
\draw[gp path] (11.420,0.985)--(11.420,1.123)--(11.500,1.123)--(11.500,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.500,0.985)--(11.580,0.985)--(11.580,1.080)--(11.500,1.080)--cycle;
\draw[gp path] (11.500,0.985)--(11.500,1.079)--(11.579,1.079)--(11.579,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.579,0.985)--(11.660,0.985)--(11.660,1.052)--(11.579,1.052)--cycle;
\draw[gp path] (11.579,0.985)--(11.579,1.051)--(11.659,1.051)--(11.659,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.659,0.985)--(11.739,0.985)--(11.739,1.033)--(11.659,1.033)--cycle;
\draw[gp path] (11.659,0.985)--(11.659,1.032)--(11.738,1.032)--(11.738,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.738,0.985)--(11.819,0.985)--(11.819,1.023)--(11.738,1.023)--cycle;
\draw[gp path] (11.738,0.985)--(11.738,1.022)--(11.818,1.022)--(11.818,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.818,0.985)--(11.898,0.985)--(11.898,1.015)--(11.818,1.015)--cycle;
\draw[gp path] (11.818,0.985)--(11.818,1.014)--(11.897,1.014)--(11.897,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.897,0.985)--(11.978,0.985)--(11.978,1.009)--(11.897,1.009)--cycle;
\draw[gp path] (11.897,0.985)--(11.897,1.008)--(11.977,1.008)--(11.977,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.977,0.985)--(12.057,0.985)--(12.057,1.003)--(11.977,1.003)--cycle;
\draw[gp path] (11.977,0.985)--(11.977,1.002)--(12.056,1.002)--(12.056,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.056,0.985)--(12.137,0.985)--(12.137,0.999)--(12.056,0.999)--cycle;
\draw[gp path] (12.056,0.985)--(12.056,0.998)--(12.136,0.998)--(12.136,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.136,0.985)--(12.216,0.985)--(12.216,0.995)--(12.136,0.995)--cycle;
\draw[gp path] (12.136,0.985)--(12.136,0.994)--(12.215,0.994)--(12.215,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.215,0.985)--(12.296,0.985)--(12.296,0.992)--(12.215,0.992)--cycle;
\draw[gp path] (12.215,0.985)--(12.215,0.991)--(12.295,0.991)--(12.295,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.295,0.985)--(12.375,0.985)--(12.375,0.990)--(12.295,0.990)--cycle;
\draw[gp path] (12.295,0.985)--(12.295,0.989)--(12.374,0.989)--(12.374,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.374,0.985)--(12.454,0.985)--(12.454,0.989)--(12.374,0.989)--cycle;
\draw[gp path] (12.374,0.985)--(12.374,0.988)--(12.453,0.988)--(12.453,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.453,0.985)--(12.534,0.985)--(12.534,0.989)--(12.453,0.989)--cycle;
\draw[gp path] (12.453,0.985)--(12.453,0.988)--(12.533,0.988)--(12.533,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.533,0.985)--(12.613,0.985)--(12.613,0.988)--(12.533,0.988)--cycle;
\draw[gp path] (12.533,0.985)--(12.533,0.987)--(12.612,0.987)--(12.612,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.612,0.985)--(12.693,0.985)--(12.693,0.988)--(12.612,0.988)--cycle;
\draw[gp path] (12.612,0.985)--(12.612,0.987)--(12.692,0.987)--(12.692,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.692,0.985)--(12.772,0.985)--(12.772,0.987)--(12.692,0.987)--cycle;
\draw[gp path] (12.692,0.985)--(12.692,0.986)--(12.771,0.986)--(12.771,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.771,0.985)--(12.852,0.985)--(12.852,0.987)--(12.771,0.987)--cycle;
\draw[gp path] (12.771,0.985)--(12.771,0.986)--(12.851,0.986)--(12.851,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.851,0.985)--(12.931,0.985)--(12.931,0.987)--(12.851,0.987)--cycle;
\draw[gp path] (12.851,0.985)--(12.851,0.986)--(12.930,0.986)--(12.930,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.930,0.985)--(13.011,0.985)--(13.011,0.986)--(12.930,0.986)--cycle;
\draw[gp path] (12.930,0.985)--(13.010,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.010,0.985)--(13.090,0.985)--(13.090,0.986)--(13.010,0.986)--cycle;
\draw[gp path] (13.010,0.985)--(13.089,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.089,0.985)--(13.170,0.985)--(13.170,0.986)--(13.089,0.986)--cycle;
\draw[gp path] (13.089,0.985)--(13.169,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.169,0.985)--(13.249,0.985)--(13.249,0.986)--(13.169,0.986)--cycle;
\draw[gp path] (13.169,0.985)--(13.248,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.248,0.985)--(13.329,0.985)--(13.329,0.986)--(13.248,0.986)--cycle;
\draw[gp path] (13.248,0.985)--(13.328,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.328,0.985)--(13.408,0.985)--(13.408,0.986)--(13.328,0.986)--cycle;
\draw[gp path] (13.328,0.985)--(13.407,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.407,0.985)--(13.448,0.985)--(13.448,0.986)--(13.407,0.986)--cycle;
\draw[gp path] (13.407,0.985)--(13.447,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,6.631)--(2.240,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.240cm}{0.985cm}}{\pgfpoint{13.447cm}{6.631cm}}
\end{tikzpicture}

